Delay-Certified Readiness Barriers for Overactuated Multirotor Allocation Without Lipschitz Constants

Overactuated multirotors can produce the same wrench with many rotor-speed combinations, some of which leave the vehicle unable to change its wrench quickly, e.g., to reject a gust. Readiness barriers keep this ability, the readiness, above a floor, but only in continuous time; with sampled commands and varying speed-controller delays, the available robustness bound covers less than one millisecond. We remove this limit by exploiting the structure of the problem: each rotor responds monotonically and in closed form to its own torque, so the speeds reachable under uncertain switching times lie in a cheaply computed box, and the lowest readiness over that box sits at a corner known in advance. This yields a Lipschitz-free test that a command keeps the readiness above its floor until the next sample, plus a fallback torque that keeps the vehicle on a certified plan. In hexarotor simulations with 2--40~ms delays and $\pm2$~ms jitter, the filter never violated the floor. At $10\pm2$~ms, it matched a delay-compensating predictor within the design envelope and cost 2--30\% more tracking error beyond it, where the predictor alone violated the floor in 2 to 16 of 16 missions. A tuned robust predictor was also safe with synchronous switching, but not with per-rotor jitter.

==> figures/fig_concept.tex <==
% Generated by code/scripts/make_concept_tikz.py -- do not edit by hand.
\begin{tikzpicture}[font=\scriptsize, >=stealth]
\definecolor{cB}{HTML}{2A78D6}\definecolor{cO}{HTML}{EB6834}\definecolor{cG}{HTML}{8A8A8A}
\draw[->] (0.000,3.550) -- (6.150,3.550) node[right] {$t$};
\draw[->] (0.000,3.550) -- (0.000,5.250) node[above] {$\tau_i$};
\node[anchor=east] at (-0.150,5.100) {(a)};
\fill[cG!30] (0.105,3.570) rectangle (0.842,3.690);
\fill[cG!30] (1.158,3.570) rectangle (1.895,3.690);
\fill[cG!30] (2.211,3.570) rectangle (2.947,3.690);
\fill[cG!30] (3.263,3.570) rectangle (4.000,3.690);
\fill[cG!30] (4.316,3.570) rectangle (5.053,3.690);
\fill[cG!30] (5.368,3.570) rectangle (6.000,3.690);
\fill[cB!12] (0.000,3.705) -- (0.005,3.705) -- (0.010,3.705) -- (0.015,3.705) -- (0.020,3.705) -- (0.025,3.705) -- (0.030,3.705) -- (0.035,3.705) -- (0.040,3.705) -- (0.045,3.705) -- (0.050,3.705) -- (0.055,3.705) -- (0.060,3.705) -- (0.065,3.705) -- (0.070,3.705) -- (0.075,3.705) -- (0.080,3.705) -- (0.085,3.705) -- (0.090,3.705) -- (0.095,3.705) -- (0.100,3.705) -- (0.105,3.705) -- (0.110,3.937) -- (0.115,3.937) -- (0.120,3.937) -- (0.125,3.937) -- (0.130,3.937) -- (0.135,3.937) -- (0.140,3.937) -- (0.145,3.937) -- (0.150,3.937) -- (0.155,3.937) -- (0.160,3.937) -- (0.165,3.937) -- (0.170,3.937) -- (0.175,3.937) -- (0.180,3.937) -- (0.185,3.937) -- (0.190,3.937) -- (0.195,3.937) -- (0.200,3.937) -- (0.205,3.937) -- (0.210,3.937) -- (0.215,3.937) -- (0.220,3.937) -- (0.225,3.937) -- (0.230,3.937) -- (0.235,3.937) -- (0.240,3.937) -- (0.245,3.937) -- (0.250,3.937) -- (0.255,3.937) -- (0.260,3.937) -- (0.265,3.937) -- (0.270,3.937) -- (0.275,3.937) -- (0.280,3.937) -- (0.285,3.937) -- (0.290,3.937) -- (0.295,3.937) -- (0.300,3.937) -- (0.305,3.937) -- (0.310,3.937) -- (0.315,3.937) -- (0.320,3.937) -- (0.325,3.937) -- (0.330,3.937) -- (0.335,3.937) -- (0.340,3.937) -- (0.345,3.937) -- (0.350,3.937) -- (0.355,3.937) -- (0.360,3.937) -- (0.365,3.937) -- (0.370,3.937) -- (0.375,3.937) -- (0.380,3.937) -- (0.385,3.937) -- (0.390,3.937) -- (0.395,3.937) -- (0.400,3.937) -- (0.405,3.937) -- (0.410,3.937) -- (0.415,3.937) -- (0.420,3.937) -- (0.425,3.937) -- (0.430,3.937) -- (0.435,3.937) -- (0.440,3.937) -- (0.445,3.937) -- (0.450,3.937) -- (0.455,3.937) -- (0.460,3.937) -- (0.465,3.937) -- (0.470,3.937) -- (0.475,3.937) -- (0.480,3.937) -- (0.485,3.937) -- (0.490,3.937) -- (0.495,3.937) -- (0.500,3.937) -- (0.505,3.937) -- (0.510,3.937) -- (0.515,3.937) -- (0.520,3.937) -- (0.525,3.937) -- (0.530,3.937) -- (0.535,3.937) -- (0.540,3.937) -- (0.545,3.937) -- (0.550,3.937) -- (0.555,3.937) -- (0.560,3.937) -- (0.565,3.937) -- (0.570,3.937) -- (0.575,3.937) -- (0.580,3.937) -- (0.585,3.937) -- (0.590,3.937) -- (0.595,3.937) -- (0.601,3.937) -- (0.606,3.937) -- (0.611,3.937) -- (0.616,3.937) -- (0.621,3.937) -- (0.626,3.937) -- (0.631,3.937) -- (0.636,3.937) -- (0.641,3.937) -- (0.646,3.937) -- (0.651,3.937) -- (0.656,3.937) -- (0.661,3.937) -- (0.666,3.937) -- (0.671,3.937) -- (0.676,3.937) -- (0.681,3.937) -- (0.686,3.937) -- (0.691,3.937) -- (0.696,3.937) -- (0.701,3.937) -- (0.706,3.937) -- (0.711,3.937) -- (0.716,3.937) -- (0.721,3.937) -- (0.726,3.937) -- (0.731,3.937) -- (0.736,3.937) -- (0.741,3.937) -- (0.746,3.937) -- (0.751,3.937) -- (0.756,3.937) -- (0.761,3.937) -- (0.766,3.937) -- (0.771,3.937) -- (0.776,3.937) -- (0.781,3.937) -- (0.786,3.937) -- (0.791,3.937) -- (0.796,3.937) -- (0.801,3.937) -- (0.806,3.937) -- (0.811,3.937) -- (0.816,3.937) -- (0.821,3.937) -- (0.826,3.937) -- (0.831,3.937) -- (0.836,3.937) -- (0.841,3.937) -- (0.846,3.937) -- (0.851,3.937) -- (0.856,3.937) -- (0.861,3.937) -- (0.866,3.937) -- (0.871,3.937) -- (0.876,3.937) -- (0.881,3.937) -- (0.886,3.937) -- (0.891,3.937) -- (0.896,3.937) -- (0.901,3.937) -- (0.906,3.937) -- (0.911,3.937) -- (0.916,3.937) -- (0.921,3.937) -- (0.926,3.937) -- (0.931,3.937) -- (0.936,3.937) -- (0.941,3.937) -- (0.946,3.937) -- (0.951,3.937) -- (0.956,3.937) -- (0.961,3.937) -- (0.966,3.937) -- (0.971,3.937) -- (0.976,3.937) -- (0.981,3.937) -- (0.986,3.937) -- (0.991,3.937) -- (0.996,3.937) -- (1.001,3.937) -- (1.006,3.937) -- (1.011,3.937) -- (1.016,3.937) -- (1.021,3.937) -- (1.026,3.937) -- (1.031,3.937) -- (1.036,3.937) -- (1.041,3.937) -- (1.046,3.937) -- (1.051,3.937) -- (1.056,3.937) -- (1.061,3.937) -- (1.066,3.937) -- (1.071,3.937) -- (1.076,3.937) -- (1.081,3.937) -- (1.086,3.937) -- (1.091,3.937) -- (1.096,3.937) -- (1.101,3.937) -- (1.106,3.937) -- (1.111,3.937) -- (1.116,3.937) -- (1.121,3.937) -- (1.126,3.937) -- (1.131,3.937) -- (1.136,3.937) -- (1.141,3.937) -- (1.146,3.937) -- (1.151,3.937) -- (1.156,3.937) -- (1.161,4.325) -- (1.166,4.325) -- (1.171,4.325) -- (1.176,4.325) -- (1.181,4.325) -- (1.186,4.325) -- (1.191,4.325) -- (1.196,4.325) -- (1.201,4.325) -- (1.206,4.325) -- (1.211,4.325) -- (1.216,4.325) -- (1.221,4.325) -- (1.226,4.325) -- (1.231,4.325) -- (1.236,4.325) -- (1.241,4.325) -- (1.246,4.325) -- (1.251,4.325) -- (1.256,4.325) -- (1.261,4.325) -- (1.266,4.325) -- (1.271,4.325) -- (1.276,4.325) -- (1.281,4.325) -- (1.286,4.325) -- (1.291,4.325) -- (1.296,4.325) -- (1.301,4.325) -- (1.306,4.325) -- (1.311,4.325) -- (1.316,4.325) -- (1.321,4.325) -- (1.326,4.325) -- (1.331,4.325) -- (1.336,4.325) -- (1.341,4.325) -- (1.346,4.325) -- (1.351,4.325) -- (1.356,4.325) -- (1.361,4.325) -- (1.366,4.325) -- (1.371,4.325) -- (1.376,4.325) -- (1.381,4.325) -- (1.386,4.325) -- (1.391,4.325) -- (1.396,4.325) -- (1.401,4.325) -- (1.406,4.325) -- (1.411,4.325) -- (1.416,4.325) -- (1.421,4.325) -- (1.426,4.325) -- (1.431,4.325) -- (1.436,4.325) -- (1.441,4.325) -- (1.446,4.325) -- (1.451,4.325) -- (1.456,4.325) -- (1.461,4.325) -- (1.466,4.325) -- (1.471,4.325) -- (1.476,4.325) -- (1.481,4.325) -- (1.486,4.325) -- (1.491,4.325) -- (1.496,4.325) -- (1.501,4.325) -- (1.506,4.325) -- (1.511,4.325) -- (1.516,4.325) -- (1.521,4.325) -- (1.526,4.325) -- (1.531,4.325) -- (1.536,4.325) -- (1.541,4.325) -- (1.546,4.325) -- (1.551,4.325) -- (1.556,4.325) -- (1.561,4.325) -- (1.566,4.325) -- (1.571,4.325) -- (1.576,4.325) -- (1.581,4.325) -- (1.586,4.325) -- (1.591,4.325) -- (1.596,4.325) -- (1.601,4.325) -- (1.606,4.325) -- (1.611,4.325) -- (1.616,4.325) -- (1.621,4.325) -- (1.626,4.325) -- (1.631,4.325) -- (1.636,4.325) -- (1.641,4.325) -- (1.646,4.325) -- (1.651,4.325) -- (1.656,4.325) -- (1.661,4.325) -- (1.666,4.325) -- (1.671,4.325) -- (1.676,4.325) -- (1.681,4.325) -- (1.686,4.325) -- (1.691,4.325) -- (1.696,4.325) -- (1.701,4.325) -- (1.706,4.325) -- (1.711,4.325) -- (1.716,4.325) -- (1.721,4.325) -- (1.726,4.325) -- (1.731,4.325) -- (1.736,4.325) -- (1.741,4.325) -- (1.746,4.325) -- (1.751,4.325) -- (1.756,4.325) -- (1.761,4.325) -- (1.766,4.325) -- (1.771,4.325) -- (1.776,4.325) -- (1.781,4.325) -- (1.786,4.325) -- (1.791,4.325) -- (1.796,4.325) -- (1.802,4.325) -- (1.807,4.325) -- (1.812,4.325) -- (1.817,4.325) -- (1.822,4.325) -- (1.827,4.325) -- (1.832,4.325) -- (1.837,4.325) -- (1.842,4.325) -- (1.847,4.325) -- (1.852,4.325) -- (1.857,4.325) -- (1.862,4.325) -- (1.867,4.325) -- (1.872,4.325) -- (1.877,4.325) -- (1.882,4.325) -- (1.887,4.325) -- (1.892,4.325) -- (1.897,4.325) -- (1.902,4.325) -- (1.907,4.325) -- (1.912,4.325) -- (1.917,4.325) -- (1.922,4.325) -- (1.927,4.325) -- (1.932,4.325) -- (1.937,4.325) -- (1.942,4.325) -- (1.947,4.325) -- (1.952,4.325) -- (1.957,4.325) -- (1.962,4.325) -- (1.967,4.325) -- (1.972,4.325) -- (1.977,4.325) -- (1.982,4.325) -- (1.987,4.325) -- (1.992,4.325) -- (1.997,4.325) -- (2.002,4.325) -- (2.007,4.325) -- (2.012,4.325) -- (2.017,4.325) -- (2.022,4.325) -- (2.027,4.325) -- (2.032,4.325) -- (2.037,4.325) -- (2.042,4.325) -- (2.047,4.325) -- (2.052,4.325) -- (2.057,4.325) -- (2.062,4.325) -- (2.067,4.325) -- (2.072,4.325) -- (2.077,4.325) -- (2.082,4.325) -- (2.087,4.325) -- (2.092,4.325) -- (2.097,4.325) -- (2.102,4.325) -- (2.107,4.325) -- (2.112,4.325) -- (2.117,4.325) -- (2.122,4.325) -- (2.127,4.325) -- (2.132,4.325) -- (2.137,4.325) -- (2.142,4.325) -- (2.147,4.325) -- (2.152,4.325) -- (2.157,4.325) -- (2.162,4.325) -- (2.167,4.325) -- (2.172,4.325) -- (2.177,4.325) -- (2.182,4.325) -- (2.187,4.325) -- (2.192,4.325) -- (2.197,4.325) -- (2.202,4.325) -- (2.207,4.325) -- (2.212,4.945) -- (2.217,4.945) -- (2.222,4.945) -- (2.227,4.945) -- (2.232,4.945) -- (2.237,4.945) -- (2.242,4.945) -- (2.247,4.945) -- (2.252,4.945) -- (2.257,4.945) -- (2.262,4.945) -- (2.267,4.945) -- (2.272,4.945) -- (2.277,4.945) -- (2.282,4.945) -- (2.287,4.945) -- (2.292,4.945) -- (2.297,4.945) -- (2.302,4.945) -- (2.307,4.945) -- (2.312,4.945) -- (2.317,4.945) -- (2.322,4.945) -- (2.327,4.945) -- (2.332,4.945) -- (2.337,4.945) -- (2.342,4.945) -- (2.347,4.945) -- (2.352,4.945) -- (2.357,4.945) -- (2.362,4.945) -- (2.367,4.945) -- (2.372,4.945) -- (2.377,4.945) -- (2.382,4.945) -- (2.387,4.945) -- (2.392,4.945) -- (2.397,4.945) -- (2.402,4.945) -- (2.407,4.945) -- (2.412,4.945) -- (2.417,4.945) -- (2.422,4.945) -- (2.427,4.945) -- (2.432,4.945) -- (2.437,4.945) -- (2.442,4.945) -- (2.447,4.945) -- (2.452,4.945) -- (2.457,4.945) -- (2.462,4.945) -- (2.467,4.945) -- (2.472,4.945) -- (2.477,4.945) -- (2.482,4.945) -- (2.487,4.945) -- (2.492,4.945) -- (2.497,4.945) -- (2.502,4.945) -- (2.507,4.945) -- (2.512,4.945) -- (2.517,4.945) -- (2.522,4.945) -- (2.527,4.945) -- (2.532,4.945) -- (2.537,4.945) -- (2.542,4.945) -- (2.547,4.945) -- (2.552,4.945) -- (2.557,4.945) -- (2.562,4.945) -- (2.567,4.945) -- (2.572,4.945) -- (2.577,4.945) -- (2.582,4.945) -- (2.587,4.945) -- (2.592,4.945) -- (2.597,4.945) -- (2.602,4.945) -- (2.607,4.945) -- (2.612,4.945) -- (2.617,4.945) -- (2.622,4.945) -- (2.627,4.945) -- (2.632,4.945) -- (2.637,4.945) -- (2.642,4.945) -- (2.647,4.945) -- (2.652,4.945) -- (2.657,4.945) -- (2.662,4.945) -- (2.667,4.945) -- (2.672,4.945) -- (2.677,4.945) -- (2.682,4.945) -- (2.687,4.945) -- (2.692,4.945) -- (2.697,4.945) -- (2.702,4.945) -- (2.707,4.945) -- (2.712,4.945) -- (2.717,4.945) -- (2.722,4.945) -- (2.727,4.945) -- (2.732,4.945) -- (2.737,4.945) -- (2.742,4.945) -- (2.747,4.945) -- (2.752,4.945) -- (2.757,4.945) -- (2.762,4.945) -- (2.767,4.945) -- (2.772,4.945) -- (2.777,4.945) -- (2.782,4.945) -- (2.787,4.945) -- (2.792,4.945) -- (2.797,4.945) -- (2.802,4.945) -- (2.807,4.945) -- (2.812,4.945) -- (2.817,4.945) -- (2.822,4.945) -- (2.827,4.945) -- (2.832,4.945) -- (2.837,4.945) -- (2.842,4.945) -- (2.847,4.945) -- (2.852,4.945) -- (2.857,4.945) -- (2.862,4.945) -- (2.867,4.945) -- (2.872,4.945) -- (2.877,4.945) -- (2.882,4.945) -- (2.887,4.945) -- (2.892,4.945) -- (2.897,4.945) -- (2.902,4.945) -- (2.907,4.945) -- (2.912,4.945) -- (2.917,4.945) -- (2.922,4.945) -- (2.927,4.945) -- (2.932,4.945) -- (2.937,4.945) -- (2.942,4.945) -- (2.947,4.945) -- (2.952,4.945) -- (2.957,4.945) -- (2.962,4.945) -- (2.967,4.945) -- (2.972,4.945) -- (2.977,4.945) -- (2.982,4.945) -- (2.987,4.945) -- (2.992,4.945) -- (2.997,4.945) -- (3.003,4.945) -- (3.008,4.945) -- (3.013,4.945) -- (3.018,4.945) -- (3.023,4.945) -- (3.028,4.945) -- (3.033,4.945) -- (3.038,4.945) -- (3.043,4.945) -- (3.048,4.945) -- (3.053,4.945) -- (3.058,4.945) -- (3.063,4.945) -- (3.068,4.945) -- (3.073,4.945) -- (3.078,4.945) -- (3.083,4.945) -- (3.088,4.945) -- (3.093,4.945) -- (3.098,4.945) -- (3.103,4.945) -- (3.108,4.945) -- (3.113,4.945) -- (3.118,4.945) -- (3.123,4.945) -- (3.128,4.945) -- (3.133,4.945) -- (3.138,4.945) -- (3.143,4.945) -- (3.148,4.945) -- (3.153,4.945) -- (3.158,4.945) -- (3.163,4.945) -- (3.168,4.945) -- (3.173,4.945) -- (3.178,4.945) -- (3.183,4.945) -- (3.188,4.945) -- (3.193,4.945) -- (3.198,4.945) -- (3.203,4.945) -- (3.208,4.945) -- (3.213,4.945) -- (3.218,4.945) -- (3.223,4.945) -- (3.228,4.945) -- (3.233,4.945) -- (3.238,4.945) -- (3.243,4.945) -- (3.248,4.945) -- (3.253,4.945) -- (3.258,4.945) -- (3.263,4.945) -- (3.268,4.945) -- (3.273,4.945) -- (3.278,4.945) -- (3.283,4.945) -- (3.288,4.945) -- (3.293,4.945) -- (3.298,4.945) -- (3.303,4.945) -- (3.308,4.945) -- (3.313,4.945) -- (3.318,4.945) -- (3.323,4.945) -- (3.328,4.945) -- (3.333,4.945) -- (3.338,4.945) -- (3.343,4.945) -- (3.348,4.945) -- (3.353,4.945) -- (3.358,4.945) -- (3.363,4.945) -- (3.368,4.945) -- (3.373,4.945) -- (3.378,4.945) -- (3.383,4.945) -- (3.388,4.945) -- (3.393,4.945) -- (3.398,4.945) -- (3.403,4.945) -- (3.408,4.945) -- (3.413,4.945) -- (3.418,4.945) -- (3.423,4.945) -- (3.428,4.945) -- (3.433,4.945) -- (3.438,4.945) -- (3.443,4.945) -- (3.448,4.945) -- (3.453,4.945) -- (3.458,4.945) -- (3.463,4.945) -- (3.468,4.945) -- (3.473,4.945) -- (3.478,4.945) -- (3.483,4.945) -- (3.488,4.945) -- (3.493,4.945) -- (3.498,4.945) -- (3.503,4.945) -- (3.508,4.945) -- (3.513,4.945) -- (3.518,4.945) -- (3.523,4.945) -- (3.528,4.945) -- (3.533,4.945) -- (3.538,4.945) -- (3.543,4.945) -- (3.548,4.945) -- (3.553,4.945) -- (3.558,4.945) -- (3.563,4.945) -- (3.568,4.945) -- (3.573,4.945) -- (3.578,4.945) -- (3.583,4.945) -- (3.588,4.945) -- (3.593,4.945) -- (3.598,4.945) -- (3.603,4.945) -- (3.608,4.945) -- (3.613,4.945) -- (3.618,4.945) -- (3.623,4.945) -- (3.628,4.945) -- (3.633,4.945) -- (3.638,4.945) -- (3.643,4.945) -- (3.648,4.945) -- (3.653,4.945) -- (3.658,4.945) -- (3.663,4.945) -- (3.668,4.945) -- (3.673,4.945) -- (3.678,4.945) -- (3.683,4.945) -- (3.688,4.945) -- (3.693,4.945) -- (3.698,4.945) -- (3.703,4.945) -- (3.708,4.945) -- (3.713,4.945) -- (3.718,4.945) -- (3.723,4.945) -- (3.728,4.945) -- (3.733,4.945) -- (3.738,4.945) -- (3.743,4.945) -- (3.748,4.945) -- (3.753,4.945) -- (3.758,4.945) -- (3.763,4.945) -- (3.768,4.945) -- (3.773,4.945) -- (3.778,4.945) -- (3.783,4.945) -- (3.788,4.945) -- (3.793,4.945) -- (3.798,4.945) -- (3.803,4.945) -- (3.808,4.945) -- (3.813,4.945) -- (3.818,4.945) -- (3.823,4.945) -- (3.828,4.945) -- (3.833,4.945) -- (3.838,4.945) -- (3.843,4.945) -- (3.848,4.945) -- (3.853,4.945) -- (3.858,4.945) -- (3.863,4.945) -- (3.868,4.945) -- (3.873,4.945) -- (3.878,4.945) -- (3.883,4.945) -- (3.888,4.945) -- (3.893,4.945) -- (3.898,4.945) -- (3.903,4.945) -- (3.908,4.945) -- (3.913,4.945) -- (3.918,4.945) -- (3.923,4.945) -- (3.928,4.945) -- (3.933,4.945) -- (3.938,4.945) -- (3.943,4.945) -- (3.948,4.945) -- (3.953,4.945) -- (3.958,4.945) -- (3.963,4.945) -- (3.968,4.945) -- (3.973,4.945) -- (3.978,4.945) -- (3.983,4.945) -- (3.988,4.945) -- (3.993,4.945) -- (3.998,4.945) -- (4.003,3.834) -- (4.008,3.834) -- (4.013,3.834) -- (4.018,3.834) -- (4.023,3.834) -- (4.028,3.834) -- (4.033,3.834) -- (4.038,3.834) -- (4.043,3.834) -- (4.048,3.834) -- (4.053,3.834) -- (4.058,3.834) -- (4.063,3.834) -- (4.068,3.834) -- (4.073,3.834) -- (4.078,3.834) -- (4.083,3.834) -- (4.088,3.834) -- (4.093,3.834) -- (4.098,3.834) -- (4.103,3.834) -- (4.108,3.834) -- (4.113,3.834) -- (4.118,3.834) -- (4.123,3.834) -- (4.128,3.834) -- (4.133,3.834) -- (4.138,3.834) -- (4.143,3.834) -- (4.148,3.834) -- (4.153,3.834) -- (4.158,3.834) -- (4.163,3.834) -- (4.168,3.834) -- (4.173,3.834) -- (4.178,3.834) -- (4.183,3.834) -- (4.188,3.834) -- (4.193,3.834) -- (4.198,3.834) -- (4.204,3.834) -- (4.209,3.834) -- (4.214,3.834) -- (4.219,3.834) -- (4.224,3.834) -- (4.229,3.834) -- (4.234,3.834) -- (4.239,3.834) -- (4.244,3.834) -- (4.249,3.834) -- (4.254,3.834) -- (4.259,3.834) -- (4.264,3.834) -- (4.269,3.834) -- (4.274,3.834) -- (4.279,3.834) -- (4.284,3.834) -- (4.289,3.834) -- (4.294,3.834) -- (4.299,3.834) -- (4.304,3.834) -- (4.309,3.834) -- (4.314,3.834) -- (4.319,3.834) -- (4.324,3.834) -- (4.329,3.834) -- (4.334,3.834) -- (4.339,3.834) -- (4.344,3.834) -- (4.349,3.834) -- (4.354,3.834) -- (4.359,3.834) -- (4.364,3.834) -- (4.369,3.834) -- (4.374,3.834) -- (4.379,3.834) -- (4.384,3.834) -- (4.389,3.834) -- (4.394,3.834) -- (4.399,3.834) -- (4.404,3.834) -- (4.409,3.834) -- (4.414,3.834) -- (4.419,3.834) -- (4.424,3.834) -- (4.429,3.834) -- (4.434,3.834) -- (4.439,3.834) -- (4.444,3.834) -- (4.449,3.834) -- (4.454,3.834) -- (4.459,3.834) -- (4.464,3.834) -- (4.469,3.834) -- (4.474,3.834) -- (4.479,3.834) -- (4.484,3.834) -- (4.489,3.834) -- (4.494,3.834) -- (4.499,3.834) -- (4.504,3.834) -- (4.509,3.834) -- (4.514,3.834) -- (4.519,3.834) -- (4.524,3.834) -- (4.529,3.834) -- (4.534,3.834) -- (4.539,3.834) -- (4.544,3.834) -- (4.549,3.834) -- (4.554,3.834) -- (4.559,3.834) -- (4.564,3.834) -- (4.569,3.834) -- (4.574,3.834) -- (4.579,3.834) -- (4.584,3.834) -- (4.589,3.834) -- (4.594,3.834) -- (4.599,3.834) -- (4.604,3.834) -- (4.609,3.834) -- (4.614,3.834) -- (4.619,3.834) -- (4.624,3.834) -- (4.629,3.834) -- (4.634,3.834) -- (4.639,3.834) -- (4.644,3.834) -- (4.649,3.834) -- (4.654,3.834) -- (4.659,3.834) -- (4.664,3.834) -- (4.669,3.834) -- (4.674,3.834) -- (4.679,3.834) -- (4.684,3.834) -- (4.689,3.834) -- (4.694,3.834) -- (4.699,3.834) -- (4.704,3.834) -- (4.709,3.834) -- (4.714,3.834) -- (4.719,3.834) -- (4.724,3.834) -- (4.729,3.834) -- (4.734,3.834) -- (4.739,3.834) -- (4.744,3.834) -- (4.749,3.834) -- (4.754,3.834) -- (4.759,3.834) -- (4.764,3.834) -- (4.769,3.834) -- (4.774,3.834) -- (4.779,3.834) -- (4.784,3.834) -- (4.789,3.834) -- (4.794,3.834) -- (4.799,3.834) -- (4.804,3.834) -- (4.809,3.834) -- (4.814,3.834) -- (4.819,3.834) -- (4.824,3.834) -- (4.829,3.834) -- (4.834,3.834) -- (4.839,3.834) -- (4.844,3.834) -- (4.849,3.834) -- (4.854,3.834) -- (4.859,3.834) -- (4.864,3.834) -- (4.869,3.834) -- (4.874,3.834) -- (4.879,3.834) -- (4.884,3.834) -- (4.889,3.834) -- (4.894,3.834) -- (4.899,3.834) -- (4.904,3.834) -- (4.909,3.834) -- (4.914,3.834) -- (4.919,3.834) -- (4.924,3.834) -- (4.929,3.834) -- (4.934,3.834) -- (4.939,3.834) -- (4.944,3.834) -- (4.949,3.834) -- (4.954,3.834) -- (4.959,3.834) -- (4.964,3.834) -- (4.969,3.834) -- (4.974,3.834) -- (4.979,3.834) -- (4.984,3.834) -- (4.989,3.834) -- (4.994,3.834) -- (4.999,3.834) -- (5.004,3.834) -- (5.009,3.834) -- (5.014,3.834) -- (5.019,3.834) -- (5.024,3.834) -- (5.029,3.834) -- (5.034,3.834) -- (5.039,3.834) -- (5.044,3.834) -- (5.049,3.834) -- (5.054,3.834) -- (5.059,3.834) -- (5.064,3.834) -- (5.069,3.834) -- (5.074,3.834) -- (5.079,3.834) -- (5.084,3.834) -- (5.089,3.834) -- (5.094,3.834) -- (5.099,3.834) -- (5.104,3.834) -- (5.109,3.834) -- (5.114,3.834) -- (5.119,3.834) -- (5.124,3.834) -- (5.129,3.834) -- (5.134,3.834) -- (5.139,3.834) -- (5.144,3.834) -- (5.149,3.834) -- (5.154,3.834) -- (5.159,3.834) -- (5.164,3.834) -- (5.169,3.834) -- (5.174,3.834) -- (5.179,3.834) -- (5.184,3.834) -- (5.189,3.834) -- (5.194,3.834) -- (5.199,3.834) -- (5.204,3.834) -- (5.209,3.834) -- (5.214,3.834) -- (5.219,3.834) -- (5.224,3.834) -- (5.229,3.834) -- (5.234,3.834) -- (5.239,3.834) -- (5.244,3.834) -- (5.249,3.834) -- (5.254,3.834) -- (5.259,3.834) -- (5.264,3.834) -- (5.269,3.834) -- (5.274,3.834) -- (5.279,3.834) -- (5.284,3.834) -- (5.289,3.834) -- (5.294,3.834) -- (5.299,3.834) -- (5.304,3.834) -- (5.309,3.834) -- (5.314,3.834) -- (5.319,3.834) -- (5.324,3.834) -- (5.329,3.834) -- (5.334,3.834) -- (5.339,3.834) -- (5.344,3.834) -- (5.349,3.834) -- (5.354,3.834) -- (5.359,3.834) -- (5.364,3.834) -- (5.369,3.834) -- (5.374,3.834) -- (5.379,3.834) -- (5.384,3.834) -- (5.389,3.834) -- (5.394,3.834) -- (5.399,3.834) -- (5.405,3.834) -- (5.410,3.834) -- (5.415,3.834) -- (5.420,3.834) -- (5.425,3.834) -- (5.430,3.834) -- (5.435,3.834) -- (5.440,3.834) -- (5.445,3.834) -- (5.450,3.834) -- (5.455,3.834) -- (5.460,3.834) -- (5.465,3.834) -- (5.470,3.834) -- (5.475,3.834) -- (5.480,3.834) -- (5.485,3.834) -- (5.490,3.834) -- (5.495,3.834) -- (5.500,3.834) -- (5.505,3.834) -- (5.510,3.834) -- (5.515,3.834) -- (5.520,3.834) -- (5.525,3.834) -- (5.530,3.834) -- (5.535,3.834) -- (5.540,3.834) -- (5.545,3.834) -- (5.550,3.834) -- (5.555,3.834) -- (5.560,3.834) -- (5.565,3.834) -- (5.570,3.834) -- (5.575,3.834) -- (5.580,3.834) -- (5.585,3.834) -- (5.590,3.834) -- (5.595,3.834) -- (5.600,3.834) -- (5.605,3.834) -- (5.610,3.834) -- (5.615,3.834) -- (5.620,3.834) -- (5.625,3.834) -- (5.630,3.834) -- (5.635,3.834) -- (5.640,3.834) -- (5.645,3.834) -- (5.650,3.834) -- (5.655,3.834) -- (5.660,3.834) -- (5.665,3.834) -- (5.670,3.834) -- (5.675,3.834) -- (5.680,3.834) -- (5.685,3.834) -- (5.690,3.834) -- (5.695,3.834) -- (5.700,3.834) -- (5.705,3.834) -- (5.710,3.834) -- (5.715,3.834) -- (5.720,3.834) -- (5.725,3.834) -- (5.730,3.834) -- (5.735,3.834) -- (5.740,3.834) -- (5.745,3.834) -- (5.750,3.834) -- (5.755,3.834) -- (5.760,3.834) -- (5.765,3.834) -- (5.770,3.834) -- (5.775,3.834) -- (5.780,3.834) -- (5.785,3.834) -- (5.790,3.834) -- (5.795,3.834) -- (5.800,3.834) -- (5.805,3.834) -- (5.810,3.834) -- (5.815,3.834) -- (5.820,3.834) -- (5.825,3.834) -- (5.830,3.834) -- (5.835,3.834) -- (5.840,3.834) -- (5.845,3.834) -- (5.850,3.834) -- (5.855,3.834) -- (5.860,3.834) -- (5.865,3.834) -- (5.870,3.834) -- (5.875,3.834) -- (5.880,3.834) -- (5.885,3.834) -- (5.890,3.834) -- (5.895,3.834) -- (5.900,3.834) -- (5.905,3.834) -- (5.910,3.834) -- (5.915,3.834) -- (5.920,3.834) -- (5.925,3.834) -- (5.930,3.834) -- (5.935,3.834) -- (5.940,3.834) -- (5.945,3.834) -- (5.950,3.834) -- (5.955,3.834) -- (5.960,3.834) -- (5.965,3.834) -- (5.970,3.834) -- (5.975,3.834) -- (5.980,3.834) -- (5.985,3.834) -- (5.990,3.834) -- (5.995,3.834) -- (6.000,3.834) -- (6.000,3.834) -- (5.995,3.834) -- (5.990,3.834) -- (5.985,3.834) -- (5.980,3.834) -- (5.975,3.834) -- (5.970,3.834) -- (5.965,3.834) -- (5.960,3.834) -- (5.955,3.834) -- (5.950,3.834) -- (5.945,3.834) -- (5.940,3.834) -- (5.935,3.834) -- (5.930,3.834) -- (5.925,3.834) -- (5.920,3.834) -- (5.915,3.834) -- (5.910,3.834) -- (5.905,3.834) -- (5.900,3.834) -- (5.895,3.834) -- (5.890,3.834) -- (5.885,3.834) -- (5.880,3.834) -- (5.875,3.834) -- (5.870,3.834) -- (5.865,3.834) -- (5.860,3.834) -- (5.855,3.834) -- (5.850,3.834) -- (5.845,3.834) -- (5.840,3.834) -- (5.835,3.834) -- (5.830,3.834) -- (5.825,3.834) -- (5.820,3.834) -- (5.815,3.834) -- (5.810,3.834) -- (5.805,3.834) -- (5.800,3.834) -- (5.795,3.834) -- (5.790,3.834) -- (5.785,3.834) -- (5.780,3.834) -- (5.775,3.834) -- (5.770,3.834) -- (5.765,3.834) -- (5.760,3.834) -- (5.755,3.834) -- (5.750,3.834) -- (5.745,3.834) -- (5.740,3.834) -- (5.735,3.834) -- (5.730,3.834) -- (5.725,3.834) -- (5.720,3.834) -- (5.715,3.834) -- (5.710,3.834) -- (5.705,3.834) -- (5.700,3.834) -- (5.695,3.834) -- (5.690,3.834) -- (5.685,3.834) -- (5.680,3.834) -- (5.675,3.834) -- (5.670,3.834) -- (5.665,3.834) -- (5.660,3.834) -- (5.655,3.834) -- (5.650,3.834) -- (5.645,3.834) -- (5.640,3.834) -- (5.635,3.834) -- (5.630,3.834) -- (5.625,3.834) -- (5.620,3.834) -- (5.615,3.834) -- (5.610,3.834) -- (5.605,3.834) -- (5.600,3.834) -- (5.595,3.834) -- (5.590,3.834) -- (5.585,3.834) -- (5.580,3.834) -- (5.575,3.834) -- (5.570,3.834) -- (5.565,3.834) -- (5.560,3.834) -- (5.555,3.834) -- (5.550,3.834) -- (5.545,3.834) -- (5.540,3.834) -- (5.535,3.834) -- (5.530,3.834) -- (5.525,3.834) -- (5.520,3.834) -- (5.515,3.834) -- (5.510,3.834) -- (5.505,3.834) -- (5.500,3.834) -- (5.495,3.834) -- (5.490,3.834) -- (5.485,3.834) -- (5.480,3.834) -- (5.475,3.834) -- (5.470,3.834) -- (5.465,3.834) -- (5.460,3.834) -- (5.455,3.834) -- (5.450,3.834) -- (5.445,3.834) -- (5.440,3.834) -- (5.435,3.834) -- (5.430,3.834) -- (5.425,3.834) -- (5.420,3.834) -- (5.415,3.834) -- (5.410,3.834) -- (5.405,3.834) -- (5.399,3.834) -- (5.394,3.834) -- (5.389,3.834) -- (5.384,3.834) -- (5.379,3.834) -- (5.374,3.834) -- (5.369,3.834) -- (5.364,3.834) -- (5.359,3.834) -- (5.354,3.834) -- (5.349,3.834) -- (5.344,3.834) -- (5.339,3.834) -- (5.334,3.834) -- (5.329,3.834) -- (5.324,3.834) -- (5.319,3.834) -- (5.314,3.834) -- (5.309,3.834) -- (5.304,3.834) -- (5.299,3.834) -- (5.294,3.834) -- (5.289,3.834) -- (5.284,3.834) -- (5.279,3.834) -- (5.274,3.834) -- (5.269,3.834) -- (5.264,3.834) -- (5.259,3.834) -- (5.254,3.834) -- (5.249,3.834) -- (5.244,3.834) -- (5.239,3.834) -- (5.234,3.834) -- (5.229,3.834) -- (5.224,3.834) -- (5.219,3.834) -- (5.214,3.834) -- (5.209,3.834) -- (5.204,3.834) -- (5.199,3.834) -- (5.194,3.834) -- (5.189,3.834) -- (5.184,3.834) -- (5.179,3.834) -- (5.174,3.834) -- (5.169,3.834) -- (5.164,3.834) -- (5.159,3.834) -- (5.154,3.834) -- (5.149,3.834) -- (5.144,3.834) -- (5.139,3.834) -- (5.134,3.834) -- (5.129,3.834) -- (5.124,3.834) -- (5.119,3.834) -- (5.114,3.834) -- (5.109,3.834) -- (5.104,3.834) -- (5.099,3.834) -- (5.094,3.834) -- (5.089,3.834) -- (5.084,3.834) -- (5.079,3.834) -- (5.074,3.834) -- (5.069,3.834) -- (5.064,3.834) -- (5.059,3.834) -- (5.054,3.834) -- (5.049,3.834) -- (5.044,3.834) -- (5.039,3.834) -- (5.034,3.834) -- (5.029,3.834) -- (5.024,3.834) -- (5.019,3.834) -- (5.014,3.834) -- (5.009,3.834) -- (5.004,3.834) -- (4.999,3.834) -- (4.994,3.834) -- (4.989,3.834) -- (4.984,3.834) -- (4.979,3.834) -- (4.974,3.834) -- (4.969,3.834) -- (4.964,3.834) -- (4.959,3.834) -- (4.954,3.834) -- (4.949,3.834) -- (4.944,3.834) -- (4.939,3.834) -- (4.934,3.834) -- (4.929,3.834) -- (4.924,3.834) -- (4.919,3.834) -- (4.914,3.834) -- (4.909,3.834) -- (4.904,3.834) -- (4.899,3.834) -- (4.894,3.834) -- (4.889,3.834) -- (4.884,3.834) -- (4.879,3.834) -- (4.874,3.834) -- (4.869,3.834) -- (4.864,3.834) -- (4.859,3.834) -- (4.854,3.834) -- (4.849,3.834) -- (4.844,3.834) -- (4.839,3.834) -- (4.834,3.834) -- (4.829,3.834) -- (4.824,3.834) -- (4.819,3.834) -- (4.814,3.834) -- (4.809,3.834) -- (4.804,3.834) -- (4.799,3.834) -- (4.794,3.834) -- (4.789,3.834) -- (4.784,3.834) -- (4.779,3.834) -- (4.774,3.834) -- (4.769,3.834) -- (4.764,3.834) -- (4.759,3.834) -- (4.754,3.834) -- (4.749,3.834) -- (4.744,3.834) -- (4.739,3.834) -- (4.734,3.834) -- (4.729,3.834) -- (4.724,3.834) -- (4.719,3.834) -- (4.714,3.834) -- (4.709,3.834) -- (4.704,3.834) -- (4.699,3.834) -- (4.694,3.834) -- (4.689,3.834) -- (4.684,3.834) -- (4.679,3.834) -- (4.674,3.834) -- (4.669,3.834) -- (4.664,3.834) -- (4.659,3.834) -- (4.654,3.834) -- (4.649,3.834) -- (4.644,3.834) -- (4.639,3.834) -- (4.634,3.834) -- (4.629,3.834) -- (4.624,3.834) -- (4.619,3.834) -- (4.614,3.834) -- (4.609,3.834) -- (4.604,3.834) -- (4.599,3.834) -- (4.594,3.834) -- (4.589,3.834) -- (4.584,3.834) -- (4.579,3.834) -- (4.574,3.834) -- (4.569,3.834) -- (4.564,3.834) -- (4.559,3.834) -- (4.554,3.834) -- (4.549,3.834) -- (4.544,3.834) -- (4.539,3.834) -- (4.534,3.834) -- (4.529,3.834) -- (4.524,3.834) -- (4.519,3.834) -- (4.514,3.834) -- (4.509,3.834) -- (4.504,3.834) -- (4.499,3.834) -- (4.494,3.834) -- (4.489,3.834) -- (4.484,3.834) -- (4.479,3.834) -- (4.474,3.834) -- (4.469,3.834) -- (4.464,3.834) -- (4.459,3.834) -- (4.454,3.834) -- (4.449,3.834) -- (4.444,3.834) -- (4.439,3.834) -- (4.434,3.834) -- (4.429,3.834) -- (4.424,3.834) -- (4.419,3.834) -- (4.414,3.834) -- (4.409,3.834) -- (4.404,3.834) -- (4.399,3.834) -- (4.394,3.834) -- (4.389,3.834) -- (4.384,3.834) -- (4.379,3.834) -- (4.374,3.834) -- (4.369,3.834) -- (4.364,3.834) -- (4.359,3.834) -- (4.354,3.834) -- (4.349,3.834) -- (4.344,3.834) -- (4.339,3.834) -- (4.334,3.834) -- (4.329,3.834) -- (4.324,3.834) -- (4.319,3.834) -- (4.314,3.834) -- (4.309,3.834) -- (4.304,3.834) -- (4.299,3.834) -- (4.294,3.834) -- (4.289,3.834) -- (4.284,3.834) -- (4.279,3.834) -- (4.274,3.834) -- (4.269,3.834) -- (4.264,3.834) -- (4.259,3.834) -- (4.254,3.834) -- (4.249,3.834) -- (4.244,3.834) -- (4.239,3.834) -- (4.234,3.834) -- (4.229,3.834) -- (4.224,3.834) -- (4.219,3.834) -- (4.214,3.834) -- (4.209,3.834) -- (4.204,3.834) -- (4.198,3.834) -- (4.193,3.834) -- (4.188,3.834) -- (4.183,3.834) -- (4.178,3.834) -- (4.173,3.834) -- (4.168,3.834) -- (4.163,3.834) -- (4.158,3.834) -- (4.153,3.834) -- (4.148,3.834) -- (4.143,3.834) -- (4.138,3.834) -- (4.133,3.834) -- (4.128,3.834) -- (4.123,3.834) -- (4.118,3.834) -- (4.113,3.834) -- (4.108,3.834) -- (4.103,3.834) -- (4.098,3.834) -- (4.093,3.834) -- (4.088,3.834) -- (4.083,3.834) -- (4.078,3.834) -- (4.073,3.834) -- (4.068,3.834) -- (4.063,3.834) -- (4.058,3.834) -- (4.053,3.834) -- (4.048,3.834) -- (4.043,3.834) -- (4.038,3.834) -- (4.033,3.834) -- (4.028,3.834) -- (4.023,3.834) -- (4.018,3.834) -- (4.013,3.834) -- (4.008,3.834) -- (4.003,3.834) -- (3.998,3.834) -- (3.993,3.834) -- (3.988,3.834) -- (3.983,3.834) -- (3.978,3.834) -- (3.973,3.834) -- (3.968,3.834) -- (3.963,3.834) -- (3.958,3.834) -- (3.953,3.834) -- (3.948,3.834) -- (3.943,3.834) -- (3.938,3.834) -- (3.933,3.834) -- (3.928,3.834) -- (3.923,3.834) -- (3.918,3.834) -- (3.913,3.834) -- (3.908,3.834) -- (3.903,3.834) -- (3.898,3.834) -- (3.893,3.834) -- (3.888,3.834) -- (3.883,3.834) -- (3.878,3.834) -- (3.873,3.834) -- (3.868,3.834) -- (3.863,3.834) -- (3.858,3.834) -- (3.853,3.834) -- (3.848,3.834) -- (3.843,3.834) -- (3.838,3.834) -- (3.833,3.834) -- (3.828,3.834) -- (3.823,3.834) -- (3.818,3.834) -- (3.813,3.834) -- (3.808,3.834) -- (3.803,3.834) -- (3.798,3.834) -- (3.793,3.834) -- (3.788,3.834) -- (3.783,3.834) -- (3.778,3.834) -- (3.773,3.834) -- (3.768,3.834) -- (3.763,3.834) -- (3.758,3.834) -- (3.753,3.834) -- (3.748,3.834) -- (3.743,3.834) -- (3.738,3.834) -- (3.733,3.834) -- (3.728,3.834) -- (3.723,3.834) -- (3.718,3.834) -- (3.713,3.834) -- (3.708,3.834) -- (3.703,3.834) -- (3.698,3.834) -- (3.693,3.834) -- (3.688,3.834) -- (3.683,3.834) -- (3.678,3.834) -- (3.673,3.834) -- (3.668,3.834) -- (3.663,3.834) -- (3.658,3.834) -- (3.653,3.834) -- (3.648,3.834) -- (3.643,3.834) -- (3.638,3.834) -- (3.633,3.834) -- (3.628,3.834) -- (3.623,3.834) -- (3.618,3.834) -- (3.613,3.834) -- (3.608,3.834) -- (3.603,3.834) -- (3.598,3.834) -- (3.593,3.834) -- (3.588,3.834) -- (3.583,3.834) -- (3.578,3.834) -- (3.573,3.834) -- (3.568,3.834) -- (3.563,3.834) -- (3.558,3.834) -- (3.553,3.834) -- (3.548,3.834) -- (3.543,3.834) -- (3.538,3.834) -- (3.533,3.834) -- (3.528,3.834) -- (3.523,3.834) -- (3.518,3.834) -- (3.513,3.834) -- (3.508,3.834) -- (3.503,3.834) -- (3.498,3.834) -- (3.493,3.834) -- (3.488,3.834) -- (3.483,3.834) -- (3.478,3.834) -- (3.473,3.834) -- (3.468,3.834) -- (3.463,3.834) -- (3.458,3.834) -- (3.453,3.834) -- (3.448,3.834) -- (3.443,3.834) -- (3.438,3.834) -- (3.433,3.834) -- (3.428,3.834) -- (3.423,3.834) -- (3.418,3.834) -- (3.413,3.834) -- (3.408,3.834) -- (3.403,3.834) -- (3.398,3.834) -- (3.393,3.834) -- (3.388,3.834) -- (3.383,3.834) -- (3.378,3.834) -- (3.373,3.834) -- (3.368,3.834) -- (3.363,3.834) -- (3.358,3.834) -- (3.353,3.834) -- (3.348,3.834) -- (3.343,3.834) -- (3.338,3.834) -- (3.333,3.834) -- (3.328,3.834) -- (3.323,3.834) -- (3.318,3.834) -- (3.313,3.834) -- (3.308,3.834) -- (3.303,3.834) -- (3.298,3.834) -- (3.293,3.834) -- (3.288,3.834) -- (3.283,3.834) -- (3.278,3.834) -- (3.273,3.834) -- (3.268,3.834) -- (3.263,4.945) -- (3.258,4.945) -- (3.253,4.945) -- (3.248,4.945) -- (3.243,4.945) -- (3.238,4.945) -- (3.233,4.945) -- (3.228,4.945) -- (3.223,4.945) -- (3.218,4.945) -- (3.213,4.945) -- (3.208,4.945) -- (3.203,4.945) -- (3.198,4.945) -- (3.193,4.945) -- (3.188,4.945) -- (3.183,4.945) -- (3.178,4.945) -- (3.173,4.945) -- (3.168,4.945) -- (3.163,4.945) -- (3.158,4.945) -- (3.153,4.945) -- (3.148,4.945) -- (3.143,4.945) -- (3.138,4.945) -- (3.133,4.945) -- (3.128,4.945) -- (3.123,4.945) -- (3.118,4.945) -- (3.113,4.945) -- (3.108,4.945) -- (3.103,4.945) -- (3.098,4.945) -- (3.093,4.945) -- (3.088,4.945) -- (3.083,4.945) -- (3.078,4.945) -- (3.073,4.945) -- (3.068,4.945) -- (3.063,4.945) -- (3.058,4.945) -- (3.053,4.945) -- (3.048,4.945) -- (3.043,4.945) -- (3.038,4.945) -- (3.033,4.945) -- (3.028,4.945) -- (3.023,4.945) -- (3.018,4.945) -- (3.013,4.945) -- (3.008,4.945) -- (3.003,4.945) -- (2.997,4.945) -- (2.992,4.945) -- (2.987,4.945) -- (2.982,4.945) -- (2.977,4.945) -- (2.972,4.945) -- (2.967,4.945) -- (2.962,4.945) -- (2.957,4.945) -- (2.952,4.945) -- (2.947,4.945) -- (2.942,4.325) -- (2.937,4.325) -- (2.932,4.325) -- (2.927,4.325) -- (2.922,4.325) -- (2.917,4.325) -- (2.912,4.325) -- (2.907,4.325) -- (2.902,4.325) -- (2.897,4.325) -- (2.892,4.325) -- (2.887,4.325) -- (2.882,4.325) -- (2.877,4.325) -- (2.872,4.325) -- (2.867,4.325) -- (2.862,4.325) -- (2.857,4.325) -- (2.852,4.325) -- (2.847,4.325) -- (2.842,4.325) -- (2.837,4.325) -- (2.832,4.325) -- (2.827,4.325) -- (2.822,4.325) -- (2.817,4.325) -- (2.812,4.325) -- (2.807,4.325) -- (2.802,4.325) -- (2.797,4.325) -- (2.792,4.325) -- (2.787,4.325) -- (2.782,4.325) -- (2.777,4.325) -- (2.772,4.325) -- (2.767,4.325) -- (2.762,4.325) -- (2.757,4.325) -- (2.752,4.325) -- (2.747,4.325) -- (2.742,4.325) -- (2.737,4.325) -- (2.732,4.325) -- (2.727,4.325) -- (2.722,4.325) -- (2.717,4.325) -- (2.712,4.325) -- (2.707,4.325) -- (2.702,4.325) -- (2.697,4.325) -- (2.692,4.325) -- (2.687,4.325) -- (2.682,4.325) -- (2.677,4.325) -- (2.672,4.325) -- (2.667,4.325) -- (2.662,4.325) -- (2.657,4.325) -- (2.652,4.325) -- (2.647,4.325) -- (2.642,4.325) -- (2.637,4.325) -- (2.632,4.325) -- (2.627,4.325) -- (2.622,4.325) -- (2.617,4.325) -- (2.612,4.325) -- (2.607,4.325) -- (2.602,4.325) -- (2.597,4.325) -- (2.592,4.325) -- (2.587,4.325) -- (2.582,4.325) -- (2.577,4.325) -- (2.572,4.325) -- (2.567,4.325) -- (2.562,4.325) -- (2.557,4.325) -- (2.552,4.325) -- (2.547,4.325) -- (2.542,4.325) -- (2.537,4.325) -- (2.532,4.325) -- (2.527,4.325) -- (2.522,4.325) -- (2.517,4.325) -- (2.512,4.325) -- (2.507,4.325) -- (2.502,4.325) -- (2.497,4.325) -- (2.492,4.325) -- (2.487,4.325) -- (2.482,4.325) -- (2.477,4.325) -- (2.472,4.325) -- (2.467,4.325) -- (2.462,4.325) -- (2.457,4.325) -- (2.452,4.325) -- (2.447,4.325) -- (2.442,4.325) -- (2.437,4.325) -- (2.432,4.325) -- (2.427,4.325) -- (2.422,4.325) -- (2.417,4.325) -- (2.412,4.325) -- (2.407,4.325) -- (2.402,4.325) -- (2.397,4.325) -- (2.392,4.325) -- (2.387,4.325) -- (2.382,4.325) -- (2.377,4.325) -- (2.372,4.325) -- (2.367,4.325) -- (2.362,4.325) -- (2.357,4.325) -- (2.352,4.325) -- (2.347,4.325) -- (2.342,4.325) -- (2.337,4.325) -- (2.332,4.325) -- (2.327,4.325) -- (2.322,4.325) -- (2.317,4.325) -- (2.312,4.325) -- (2.307,4.325) -- (2.302,4.325) -- (2.297,4.325) -- (2.292,4.325) -- (2.287,4.325) -- (2.282,4.325) -- (2.277,4.325) -- (2.272,4.325) -- (2.267,4.325) -- (2.262,4.325) -- (2.257,4.325) -- (2.252,4.325) -- (2.247,4.325) -- (2.242,4.325) -- (2.237,4.325) -- (2.232,4.325) -- (2.227,4.325) -- (2.222,4.325) -- (2.217,4.325) -- (2.212,4.325) -- (2.207,4.325) -- (2.202,4.325) -- (2.197,4.325) -- (2.192,4.325) -- (2.187,4.325) -- (2.182,4.325) -- (2.177,4.325) -- (2.172,4.325) -- (2.167,4.325) -- (2.162,4.325) -- (2.157,4.325) -- (2.152,4.325) -- (2.147,4.325) -- (2.142,4.325) -- (2.137,4.325) -- (2.132,4.325) -- (2.127,4.325) -- (2.122,4.325) -- (2.117,4.325) -- (2.112,4.325) -- (2.107,4.325) -- (2.102,4.325) -- (2.097,4.325) -- (2.092,4.325) -- (2.087,4.325) -- (2.082,4.325) -- (2.077,4.325) -- (2.072,4.325) -- (2.067,4.325) -- (2.062,4.325) -- (2.057,4.325) -- (2.052,4.325) -- (2.047,4.325) -- (2.042,4.325) -- (2.037,4.325) -- (2.032,4.325) -- (2.027,4.325) -- (2.022,4.325) -- (2.017,4.325) -- (2.012,4.325) -- (2.007,4.325) -- (2.002,4.325) -- (1.997,4.325) -- (1.992,4.325) -- (1.987,4.325) -- (1.982,4.325) -- (1.977,4.325) -- (1.972,4.325) -- (1.967,4.325) -- (1.962,4.325) -- (1.957,4.325) -- (1.952,4.325) -- (1.947,4.325) -- (1.942,4.325) -- (1.937,4.325) -- (1.932,4.325) -- (1.927,4.325) -- (1.922,4.325) -- (1.917,4.325) -- (1.912,4.325) -- (1.907,4.325) -- (1.902,4.325) -- (1.897,4.325) -- (1.892,3.937) -- (1.887,3.937) -- (1.882,3.937) -- (1.877,3.937) -- (1.872,3.937) -- (1.867,3.937) -- (1.862,3.937) -- (1.857,3.937) -- (1.852,3.937) -- (1.847,3.937) -- (1.842,3.937) -- (1.837,3.937) -- (1.832,3.937) -- (1.827,3.937) -- (1.822,3.937) -- (1.817,3.937) -- (1.812,3.937) -- (1.807,3.937) -- (1.802,3.937) -- (1.796,3.937) -- (1.791,3.937) -- (1.786,3.937) -- (1.781,3.937) -- (1.776,3.937) -- (1.771,3.937) -- (1.766,3.937) -- (1.761,3.937) -- (1.756,3.937) -- (1.751,3.937) -- (1.746,3.937) -- (1.741,3.937) -- (1.736,3.937) -- (1.731,3.937) -- (1.726,3.937) -- (1.721,3.937) -- (1.716,3.937) -- (1.711,3.937) -- (1.706,3.937) -- (1.701,3.937) -- (1.696,3.937) -- (1.691,3.937) -- (1.686,3.937) -- (1.681,3.937) -- (1.676,3.937) -- (1.671,3.937) -- (1.666,3.937) -- (1.661,3.937) -- (1.656,3.937) -- (1.651,3.937) -- (1.646,3.937) -- (1.641,3.937) -- (1.636,3.937) -- (1.631,3.937) -- (1.626,3.937) -- (1.621,3.937) -- (1.616,3.937) -- (1.611,3.937) -- (1.606,3.937) -- (1.601,3.937) -- (1.596,3.937) -- (1.591,3.937) -- (1.586,3.937) -- (1.581,3.937) -- (1.576,3.937) -- (1.571,3.937) -- (1.566,3.937) -- (1.561,3.937) -- (1.556,3.937) -- (1.551,3.937) -- (1.546,3.937) -- (1.541,3.937) -- (1.536,3.937) -- (1.531,3.937) -- (1.526,3.937) -- (1.521,3.937) -- (1.516,3.937) -- (1.511,3.937) -- (1.506,3.937) -- (1.501,3.937) -- (1.496,3.937) -- (1.491,3.937) -- (1.486,3.937) -- (1.481,3.937) -- (1.476,3.937) -- (1.471,3.937) -- (1.466,3.937) -- (1.461,3.937) -- (1.456,3.937) -- (1.451,3.937) -- (1.446,3.937) -- (1.441,3.937) -- (1.436,3.937) -- (1.431,3.937) -- (1.426,3.937) -- (1.421,3.937) -- (1.416,3.937) -- (1.411,3.937) -- (1.406,3.937) -- (1.401,3.937) -- (1.396,3.937) -- (1.391,3.937) -- (1.386,3.937) -- (1.381,3.937) -- (1.376,3.937) -- (1.371,3.937) -- (1.366,3.937) -- (1.361,3.937) -- (1.356,3.937) -- (1.351,3.937) -- (1.346,3.937) -- (1.341,3.937) -- (1.336,3.937) -- (1.331,3.937) -- (1.326,3.937) -- (1.321,3.937) -- (1.316,3.937) -- (1.311,3.937) -- (1.306,3.937) -- (1.301,3.937) -- (1.296,3.937) -- (1.291,3.937) -- (1.286,3.937) -- (1.281,3.937) -- (1.276,3.937) -- (1.271,3.937) -- (1.266,3.937) -- (1.261,3.937) -- (1.256,3.937) -- (1.251,3.937) -- (1.246,3.937) -- (1.241,3.937) -- (1.236,3.937) -- (1.231,3.937) -- (1.226,3.937) -- (1.221,3.937) -- (1.216,3.937) -- (1.211,3.937) -- (1.206,3.937) -- (1.201,3.937) -- (1.196,3.937) -- (1.191,3.937) -- (1.186,3.937) -- (1.181,3.937) -- (1.176,3.937) -- (1.171,3.937) -- (1.166,3.937) -- (1.161,3.937) -- (1.156,3.937) -- (1.151,3.937) -- (1.146,3.937) -- (1.141,3.937) -- (1.136,3.937) -- (1.131,3.937) -- (1.126,3.937) -- (1.121,3.937) -- (1.116,3.937) -- (1.111,3.937) -- (1.106,3.937) -- (1.101,3.937) -- (1.096,3.937) -- (1.091,3.937) -- (1.086,3.937) -- (1.081,3.937) -- (1.076,3.937) -- (1.071,3.937) -- (1.066,3.937) -- (1.061,3.937) -- (1.056,3.937) -- (1.051,3.937) -- (1.046,3.937) -- (1.041,3.937) -- (1.036,3.937) -- (1.031,3.937) -- (1.026,3.937) -- (1.021,3.937) -- (1.016,3.937) -- (1.011,3.937) -- (1.006,3.937) -- (1.001,3.937) -- (0.996,3.937) -- (0.991,3.937) -- (0.986,3.937) -- (0.981,3.937) -- (0.976,3.937) -- (0.971,3.937) -- (0.966,3.937) -- (0.961,3.937) -- (0.956,3.937) -- (0.951,3.937) -- (0.946,3.937) -- (0.941,3.937) -- (0.936,3.937) -- (0.931,3.937) -- (0.926,3.937) -- (0.921,3.937) -- (0.916,3.937) -- (0.911,3.937) -- (0.906,3.937) -- (0.901,3.937) -- (0.896,3.937) -- (0.891,3.937) -- (0.886,3.937) -- (0.881,3.937) -- (0.876,3.937) -- (0.871,3.937) -- (0.866,3.937) -- (0.861,3.937) -- (0.856,3.937) -- (0.851,3.937) -- (0.846,3.937) -- (0.841,3.705) -- (0.836,3.705) -- (0.831,3.705) -- (0.826,3.705) -- (0.821,3.705) -- (0.816,3.705) -- (0.811,3.705) -- (0.806,3.705) -- (0.801,3.705) -- (0.796,3.705) -- (0.791,3.705) -- (0.786,3.705) -- (0.781,3.705) -- (0.776,3.705) -- (0.771,3.705) -- (0.766,3.705) -- (0.761,3.705) -- (0.756,3.705) -- (0.751,3.705) -- (0.746,3.705) -- (0.741,3.705) -- (0.736,3.705) -- (0.731,3.705) -- (0.726,3.705) -- (0.721,3.705) -- (0.716,3.705) -- (0.711,3.705) -- (0.706,3.705) -- (0.701,3.705) -- (0.696,3.705) -- (0.691,3.705) -- (0.686,3.705) -- (0.681,3.705) -- (0.676,3.705) -- (0.671,3.705) -- (0.666,3.705) -- (0.661,3.705) -- (0.656,3.705) -- (0.651,3.705) -- (0.646,3.705) -- (0.641,3.705) -- (0.636,3.705) -- (0.631,3.705) -- (0.626,3.705) -- (0.621,3.705) -- (0.616,3.705) -- (0.611,3.705) -- (0.606,3.705) -- (0.601,3.705) -- (0.595,3.705) -- (0.590,3.705) -- (0.585,3.705) -- (0.580,3.705) -- (0.575,3.705) -- (0.570,3.705) -- (0.565,3.705) -- (0.560,3.705) -- (0.555,3.705) -- (0.550,3.705) -- (0.545,3.705) -- (0.540,3.705) -- (0.535,3.705) -- (0.530,3.705) -- (0.525,3.705) -- (0.520,3.705) -- (0.515,3.705) -- (0.510,3.705) -- (0.505,3.705) -- (0.500,3.705) -- (0.495,3.705) -- (0.490,3.705) -- (0.485,3.705) -- (0.480,3.705) -- (0.475,3.705) -- (0.470,3.705) -- (0.465,3.705) -- (0.460,3.705) -- (0.455,3.705) -- (0.450,3.705) -- (0.445,3.705) -- (0.440,3.705) -- (0.435,3.705) -- (0.430,3.705) -- (0.425,3.705) -- (0.420,3.705) -- (0.415,3.705) -- (0.410,3.705) -- (0.405,3.705) -- (0.400,3.705) -- (0.395,3.705) -- (0.390,3.705) -- (0.385,3.705) -- (0.380,3.705) -- (0.375,3.705) -- (0.370,3.705) -- (0.365,3.705) -- (0.360,3.705) -- (0.355,3.705) -- (0.350,3.705) -- (0.345,3.705) -- (0.340,3.705) -- (0.335,3.705) -- (0.330,3.705) -- (0.325,3.705) -- (0.320,3.705) -- (0.315,3.705) -- (0.310,3.705) -- (0.305,3.705) -- (0.300,3.705) -- (0.295,3.705) -- (0.290,3.705) -- (0.285,3.705) -- (0.280,3.705) -- (0.275,3.705) -- (0.270,3.705) -- (0.265,3.705) -- (0.260,3.705) -- (0.255,3.705) -- (0.250,3.705) -- (0.245,3.705) -- (0.240,3.705) -- (0.235,3.705) -- (0.230,3.705) -- (0.225,3.705) -- (0.220,3.705) -- (0.215,3.705) -- (0.210,3.705) -- (0.205,3.705) -- (0.200,3.705) -- (0.195,3.705) -- (0.190,3.705) -- (0.185,3.705) -- (0.180,3.705) -- (0.175,3.705) -- (0.170,3.705) -- (0.165,3.705) -- (0.160,3.705) -- (0.155,3.705) -- (0.150,3.705) -- (0.145,3.705) -- (0.140,3.705) -- (0.135,3.705) -- (0.130,3.705) -- (0.125,3.705) -- (0.120,3.705) -- (0.115,3.705) -- (0.110,3.705) -- (0.105,3.705) -- (0.100,3.705) -- (0.095,3.705) -- (0.090,3.705) -- (0.085,3.705) -- (0.080,3.705) -- (0.075,3.705) -- (0.070,3.705) -- (0.065,3.705) -- (0.060,3.705) -- (0.055,3.705) -- (0.050,3.705) -- (0.045,3.705) -- (0.040,3.705) -- (0.035,3.705) -- (0.030,3.705) -- (0.025,3.705) -- (0.020,3.705) -- (0.015,3.705) -- (0.010,3.705) -- (0.005,3.705) -- (0.000,3.705) -- cycle;
\draw[cB, thick] (0.000,3.705) -- (0.005,3.705) -- (0.010,3.705) -- (0.015,3.705) -- (0.020,3.705) -- (0.025,3.705) -- (0.030,3.705) -- (0.035,3.705) -- (0.040,3.705) -- (0.045,3.705) -- (0.050,3.705) -- (0.055,3.705) -- (0.060,3.705) -- (0.065,3.705) -- (0.070,3.705) -- (0.075,3.705) -- (0.080,3.705) -- (0.085,3.705) -- (0.090,3.705) -- (0.095,3.705) -- (0.100,3.705) -- (0.105,3.705) -- (0.110,3.937) -- (0.115,3.937) -- (0.120,3.937) -- (0.125,3.937) -- (0.130,3.937) -- (0.135,3.937) -- (0.140,3.937) -- (0.145,3.937) -- (0.150,3.937) -- (0.155,3.937) -- (0.160,3.937) -- (0.165,3.937) -- (0.170,3.937) -- (0.175,3.937) -- (0.180,3.937) -- (0.185,3.937) -- (0.190,3.937) -- (0.195,3.937) -- (0.200,3.937) -- (0.205,3.937) -- (0.210,3.937) -- (0.215,3.937) -- (0.220,3.937) -- (0.225,3.937) -- (0.230,3.937) -- (0.235,3.937) -- (0.240,3.937) -- (0.245,3.937) -- (0.250,3.937) -- (0.255,3.937) -- (0.260,3.937) -- (0.265,3.937) -- (0.270,3.937) -- (0.275,3.937) -- (0.280,3.937) -- (0.285,3.937) -- (0.290,3.937) -- (0.295,3.937) -- (0.300,3.937) -- (0.305,3.937) -- (0.310,3.937) -- (0.315,3.937) -- (0.320,3.937) -- (0.325,3.937) -- (0.330,3.937) -- (0.335,3.937) -- (0.340,3.937) -- (0.345,3.937) -- (0.350,3.937) -- (0.355,3.937) -- (0.360,3.937) -- (0.365,3.937) -- (0.370,3.937) -- (0.375,3.937) -- (0.380,3.937) -- (0.385,3.937) -- (0.390,3.937) -- (0.395,3.937) -- (0.400,3.937) -- (0.405,3.937) -- (0.410,3.937) -- (0.415,3.937) -- (0.420,3.937) -- (0.425,3.937) -- (0.430,3.937) -- (0.435,3.937) -- (0.440,3.937) -- (0.445,3.937) -- (0.450,3.937) -- (0.455,3.937) -- (0.460,3.937) -- (0.465,3.937) -- (0.470,3.937) -- (0.475,3.937) -- (0.480,3.937) -- (0.485,3.937) -- (0.490,3.937) -- (0.495,3.937) -- (0.500,3.937) -- (0.505,3.937) -- (0.510,3.937) -- (0.515,3.937) -- (0.520,3.937) -- (0.525,3.937) -- (0.530,3.937) -- (0.535,3.937) -- (0.540,3.937) -- (0.545,3.937) -- (0.550,3.937) -- (0.555,3.937) -- (0.560,3.937) -- (0.565,3.937) -- (0.570,3.937) -- (0.575,3.937) -- (0.580,3.937) -- (0.585,3.937) -- (0.590,3.937) -- (0.595,3.937) -- (0.601,3.937) -- (0.606,3.937) -- (0.611,3.937) -- (0.616,3.937) -- (0.621,3.937) -- (0.626,3.937) -- (0.631,3.937) -- (0.636,3.937) -- (0.641,3.937) -- (0.646,3.937) -- (0.651,3.937) -- (0.656,3.937) -- (0.661,3.937) -- (0.666,3.937) -- (0.671,3.937) -- (0.676,3.937) -- (0.681,3.937) -- (0.686,3.937) -- (0.691,3.937) -- (0.696,3.937) -- (0.701,3.937) -- (0.706,3.937) -- (0.711,3.937) -- (0.716,3.937) -- (0.721,3.937) -- (0.726,3.937) -- (0.731,3.937) -- (0.736,3.937) -- (0.741,3.937) -- (0.746,3.937) -- (0.751,3.937) -- (0.756,3.937) -- (0.761,3.937) -- (0.766,3.937) -- (0.771,3.937) -- (0.776,3.937) -- (0.781,3.937) -- (0.786,3.937) -- (0.791,3.937) -- (0.796,3.937) -- (0.801,3.937) -- (0.806,3.937) -- (0.811,3.937) -- (0.816,3.937) -- (0.821,3.937) -- (0.826,3.937) -- (0.831,3.937) -- (0.836,3.937) -- (0.841,3.937) -- (0.846,3.937) -- (0.851,3.937) -- (0.856,3.937) -- (0.861,3.937) -- (0.866,3.937) -- (0.871,3.937) -- (0.876,3.937) -- (0.881,3.937) -- (0.886,3.937) -- (0.891,3.937) -- (0.896,3.937) -- (0.901,3.937) -- (0.906,3.937) -- (0.911,3.937) -- (0.916,3.937) -- (0.921,3.937) -- (0.926,3.937) -- (0.931,3.937) -- (0.936,3.937) -- (0.941,3.937) -- (0.946,3.937) -- (0.951,3.937) -- (0.956,3.937) -- (0.961,3.937) -- (0.966,3.937) -- (0.971,3.937) -- (0.976,3.937) -- (0.981,3.937) -- (0.986,3.937) -- (0.991,3.937) -- (0.996,3.937) -- (1.001,3.937) -- (1.006,3.937) -- (1.011,3.937) -- (1.016,3.937) -- (1.021,3.937) -- (1.026,3.937) -- (1.031,3.937) -- (1.036,3.937) -- (1.041,3.937) -- (1.046,3.937) -- (1.051,3.937) -- (1.056,3.937) -- (1.061,3.937) -- (1.066,3.937) -- (1.071,3.937) -- (1.076,3.937) -- (1.081,3.937) -- (1.086,3.937) -- (1.091,3.937) -- (1.096,3.937) -- (1.101,3.937) -- (1.106,3.937) -- (1.111,3.937) -- (1.116,3.937) -- (1.121,3.937) -- (1.126,3.937) -- (1.131,3.937) -- (1.136,3.937) -- (1.141,3.937) -- (1.146,3.937) -- (1.151,3.937) -- (1.156,3.937) -- (1.161,4.325) -- (1.166,4.325) -- (1.171,4.325) -- (1.176,4.325) -- (1.181,4.325) -- (1.186,4.325) -- (1.191,4.325) -- (1.196,4.325) -- (1.201,4.325) -- (1.206,4.325) -- (1.211,4.325) -- (1.216,4.325) -- (1.221,4.325) -- (1.226,4.325) -- (1.231,4.325) -- (1.236,4.325) -- (1.241,4.325) -- (1.246,4.325) -- (1.251,4.325) -- (1.256,4.325) -- (1.261,4.325) -- (1.266,4.325) -- (1.271,4.325) -- (1.276,4.325) -- (1.281,4.325) -- (1.286,4.325) -- (1.291,4.325) -- (1.296,4.325) -- (1.301,4.325) -- (1.306,4.325) -- (1.311,4.325) -- (1.316,4.325) -- (1.321,4.325) -- (1.326,4.325) -- (1.331,4.325) -- (1.336,4.325) -- (1.341,4.325) -- (1.346,4.325) -- (1.351,4.325) -- (1.356,4.325) -- (1.361,4.325) -- (1.366,4.325) -- (1.371,4.325) -- (1.376,4.325) -- (1.381,4.325) -- (1.386,4.325) -- (1.391,4.325) -- (1.396,4.325) -- (1.401,4.325) -- (1.406,4.325) -- (1.411,4.325) -- (1.416,4.325) -- (1.421,4.325) -- (1.426,4.325) -- (1.431,4.325) -- (1.436,4.325) -- (1.441,4.325) -- (1.446,4.325) -- (1.451,4.325) -- (1.456,4.325) -- (1.461,4.325) -- (1.466,4.325) -- (1.471,4.325) -- (1.476,4.325) -- (1.481,4.325) -- (1.486,4.325) -- (1.491,4.325) -- (1.496,4.325) -- (1.501,4.325) -- (1.506,4.325) -- (1.511,4.325) -- (1.516,4.325) -- (1.521,4.325) -- (1.526,4.325) -- (1.531,4.325) -- (1.536,4.325) -- (1.541,4.325) -- (1.546,4.325) -- (1.551,4.325) -- (1.556,4.325) -- (1.561,4.325) -- (1.566,4.325) -- (1.571,4.325) -- (1.576,4.325) -- (1.581,4.325) -- (1.586,4.325) -- (1.591,4.325) -- (1.596,4.325) -- (1.601,4.325) -- (1.606,4.325) -- (1.611,4.325) -- (1.616,4.325) -- (1.621,4.325) -- (1.626,4.325) -- (1.631,4.325) -- (1.636,4.325) -- (1.641,4.325) -- (1.646,4.325) -- (1.651,4.325) -- (1.656,4.325) -- (1.661,4.325) -- (1.666,4.325) -- (1.671,4.325) -- (1.676,4.325) -- (1.681,4.325) -- (1.686,4.325) -- (1.691,4.325) -- (1.696,4.325) -- (1.701,4.325) -- (1.706,4.325) -- (1.711,4.325) -- (1.716,4.325) -- (1.721,4.325) -- (1.726,4.325) -- (1.731,4.325) -- (1.736,4.325) -- (1.741,4.325) -- (1.746,4.325) -- (1.751,4.325) -- (1.756,4.325) -- (1.761,4.325) -- (1.766,4.325) -- (1.771,4.325) -- (1.776,4.325) -- (1.781,4.325) -- (1.786,4.325) -- (1.791,4.325) -- (1.796,4.325) -- (1.802,4.325) -- (1.807,4.325) -- (1.812,4.325) -- (1.817,4.325) -- (1.822,4.325) -- (1.827,4.325) -- (1.832,4.325) -- (1.837,4.325) -- (1.842,4.325) -- (1.847,4.325) -- (1.852,4.325) -- (1.857,4.325) -- (1.862,4.325) -- (1.867,4.325) -- (1.872,4.325) -- (1.877,4.325) -- (1.882,4.325) -- (1.887,4.325) -- (1.892,4.325) -- (1.897,4.325) -- (1.902,4.325) -- (1.907,4.325) -- (1.912,4.325) -- (1.917,4.325) -- (1.922,4.325) -- (1.927,4.325) -- (1.932,4.325) -- (1.937,4.325) -- (1.942,4.325) -- (1.947,4.325) -- (1.952,4.325) -- (1.957,4.325) -- (1.962,4.325) -- (1.967,4.325) -- (1.972,4.325) -- (1.977,4.325) -- (1.982,4.325) -- (1.987,4.325) -- (1.992,4.325) -- (1.997,4.325) -- (2.002,4.325) -- (2.007,4.325) -- (2.012,4.325) -- (2.017,4.325) -- (2.022,4.325) -- (2.027,4.325) -- (2.032,4.325) -- (2.037,4.325) -- (2.042,4.325) -- (2.047,4.325) -- (2.052,4.325) -- (2.057,4.325) -- (2.062,4.325) -- (2.067,4.325) -- (2.072,4.325) -- (2.077,4.325) -- (2.082,4.325) -- (2.087,4.325) -- (2.092,4.325) -- (2.097,4.325) -- (2.102,4.325) -- (2.107,4.325) -- (2.112,4.325) -- (2.117,4.325) -- (2.122,4.325) -- (2.127,4.325) -- (2.132,4.325) -- (2.137,4.325) -- (2.142,4.325) -- (2.147,4.325) -- (2.152,4.325) -- (2.157,4.325) -- (2.162,4.325) -- (2.167,4.325) -- (2.172,4.325) -- (2.177,4.325) -- (2.182,4.325) -- (2.187,4.325) -- (2.192,4.325) -- (2.197,4.325) -- (2.202,4.325) -- (2.207,4.325) -- (2.212,4.945) -- (2.217,4.945) -- (2.222,4.945) -- (2.227,4.945) -- (2.232,4.945) -- (2.237,4.945) -- (2.242,4.945) -- (2.247,4.945) -- (2.252,4.945) -- (2.257,4.945) -- (2.262,4.945) -- (2.267,4.945) -- (2.272,4.945) -- (2.277,4.945) -- (2.282,4.945) -- (2.287,4.945) -- (2.292,4.945) -- (2.297,4.945) -- (2.302,4.945) -- (2.307,4.945) -- (2.312,4.945) -- (2.317,4.945) -- (2.322,4.945) -- (2.327,4.945) -- (2.332,4.945) -- (2.337,4.945) -- (2.342,4.945) -- (2.347,4.945) -- (2.352,4.945) -- (2.357,4.945) -- (2.362,4.945) -- (2.367,4.945) -- (2.372,4.945) -- (2.377,4.945) -- (2.382,4.945) -- (2.387,4.945) -- (2.392,4.945) -- (2.397,4.945) -- (2.402,4.945) -- (2.407,4.945) -- (2.412,4.945) -- (2.417,4.945) -- (2.422,4.945) -- (2.427,4.945) -- (2.432,4.945) -- (2.437,4.945) -- (2.442,4.945) -- (2.447,4.945) -- (2.452,4.945) -- (2.457,4.945) -- (2.462,4.945) -- (2.467,4.945) -- (2.472,4.945) -- (2.477,4.945) -- (2.482,4.945) -- (2.487,4.945) -- (2.492,4.945) -- (2.497,4.945) -- (2.502,4.945) -- (2.507,4.945) -- (2.512,4.945) -- (2.517,4.945) -- (2.522,4.945) -- (2.527,4.945) -- (2.532,4.945) -- (2.537,4.945) -- (2.542,4.945) -- (2.547,4.945) -- (2.552,4.945) -- (2.557,4.945) -- (2.562,4.945) -- (2.567,4.945) -- (2.572,4.945) -- (2.577,4.945) -- (2.582,4.945) -- (2.587,4.945) -- (2.592,4.945) -- (2.597,4.945) -- (2.602,4.945) -- (2.607,4.945) -- (2.612,4.945) -- (2.617,4.945) -- (2.622,4.945) -- (2.627,4.945) -- (2.632,4.945) -- (2.637,4.945) -- (2.642,4.945) -- (2.647,4.945) -- (2.652,4.945) -- (2.657,4.945) -- (2.662,4.945) -- (2.667,4.945) -- (2.672,4.945) -- (2.677,4.945) -- (2.682,4.945) -- (2.687,4.945) -- (2.692,4.945) -- (2.697,4.945) -- (2.702,4.945) -- (2.707,4.945) -- (2.712,4.945) -- (2.717,4.945) -- (2.722,4.945) -- (2.727,4.945) -- (2.732,4.945) -- (2.737,4.945) -- (2.742,4.945) -- (2.747,4.945) -- (2.752,4.945) -- (2.757,4.945) -- (2.762,4.945) -- (2.767,4.945) -- (2.772,4.945) -- (2.777,4.945) -- (2.782,4.945) -- (2.787,4.945) -- (2.792,4.945) -- (2.797,4.945) -- (2.802,4.945) -- (2.807,4.945) -- (2.812,4.945) -- (2.817,4.945) -- (2.822,4.945) -- (2.827,4.945) -- (2.832,4.945) -- (2.837,4.945) -- (2.842,4.945) -- (2.847,4.945) -- (2.852,4.945) -- (2.857,4.945) -- (2.862,4.945) -- (2.867,4.945) -- (2.872,4.945) -- (2.877,4.945) -- (2.882,4.945) -- (2.887,4.945) -- (2.892,4.945) -- (2.897,4.945) -- (2.902,4.945) -- (2.907,4.945) -- (2.912,4.945) -- (2.917,4.945) -- (2.922,4.945) -- (2.927,4.945) -- (2.932,4.945) -- (2.937,4.945) -- (2.942,4.945) -- (2.947,4.945) -- (2.952,4.945) -- (2.957,4.945) -- (2.962,4.945) -- (2.967,4.945) -- (2.972,4.945) -- (2.977,4.945) -- (2.982,4.945) -- (2.987,4.945) -- (2.992,4.945) -- (2.997,4.945) -- (3.003,4.945) -- (3.008,4.945) -- (3.013,4.945) -- (3.018,4.945) -- (3.023,4.945) -- (3.028,4.945) -- (3.033,4.945) -- (3.038,4.945) -- (3.043,4.945) -- (3.048,4.945) -- (3.053,4.945) -- (3.058,4.945) -- (3.063,4.945) -- (3.068,4.945) -- (3.073,4.945) -- (3.078,4.945) -- (3.083,4.945) -- (3.088,4.945) -- (3.093,4.945) -- (3.098,4.945) -- (3.103,4.945) -- (3.108,4.945) -- (3.113,4.945) -- (3.118,4.945) -- (3.123,4.945) -- (3.128,4.945) -- (3.133,4.945) -- (3.138,4.945) -- (3.143,4.945) -- (3.148,4.945) -- (3.153,4.945) -- (3.158,4.945) -- (3.163,4.945) -- (3.168,4.945) -- (3.173,4.945) -- (3.178,4.945) -- (3.183,4.945) -- (3.188,4.945) -- (3.193,4.945) -- (3.198,4.945) -- (3.203,4.945) -- (3.208,4.945) -- (3.213,4.945) -- (3.218,4.945) -- (3.223,4.945) -- (3.228,4.945) -- (3.233,4.945) -- (3.238,4.945) -- (3.243,4.945) -- (3.248,4.945) -- (3.253,4.945) -- (3.258,4.945) -- (3.263,4.945) -- (3.268,4.945) -- (3.273,4.945) -- (3.278,4.945) -- (3.283,4.945) -- (3.288,4.945) -- (3.293,4.945) -- (3.298,4.945) -- (3.303,4.945) -- (3.308,4.945) -- (3.313,4.945) -- (3.318,4.945) -- (3.323,4.945) -- (3.328,4.945) -- (3.333,4.945) -- (3.338,4.945) -- (3.343,4.945) -- (3.348,4.945) -- (3.353,4.945) -- (3.358,4.945) -- (3.363,4.945) -- (3.368,4.945) -- (3.373,4.945) -- (3.378,4.945) -- (3.383,4.945) -- (3.388,4.945) -- (3.393,4.945) -- (3.398,4.945) -- (3.403,4.945) -- (3.408,4.945) -- (3.413,4.945) -- (3.418,4.945) -- (3.423,4.945) -- (3.428,4.945) -- (3.433,4.945) -- (3.438,4.945) -- (3.443,4.945) -- (3.448,4.945) -- (3.453,4.945) -- (3.458,4.945) -- (3.463,4.945) -- (3.468,4.945) -- (3.473,4.945) -- (3.478,4.945) -- (3.483,4.945) -- (3.488,4.945) -- (3.493,4.945) -- (3.498,4.945) -- (3.503,4.945) -- (3.508,4.945) -- (3.513,4.945) -- (3.518,4.945) -- (3.523,4.945) -- (3.528,4.945) -- (3.533,4.945) -- (3.538,4.945) -- (3.543,4.945) -- (3.548,4.945) -- (3.553,4.945) -- (3.558,4.945) -- (3.563,4.945) -- (3.568,4.945) -- (3.573,4.945) -- (3.578,4.945) -- (3.583,4.945) -- (3.588,4.945) -- (3.593,4.945) -- (3.598,4.945) -- (3.603,4.945) -- (3.608,4.945) -- (3.613,4.945) -- (3.618,4.945) -- (3.623,4.945) -- (3.628,4.945) -- (3.633,4.945) -- (3.638,4.945) -- (3.643,4.945) -- (3.648,4.945) -- (3.653,4.945) -- (3.658,4.945) -- (3.663,4.945) -- (3.668,4.945) -- (3.673,4.945) -- (3.678,4.945) -- (3.683,4.945) -- (3.688,4.945) -- (3.693,4.945) -- (3.698,4.945) -- (3.703,4.945) -- (3.708,4.945) -- (3.713,4.945) -- (3.718,4.945) -- (3.723,4.945) -- (3.728,4.945) -- (3.733,4.945) -- (3.738,4.945) -- (3.743,4.945) -- (3.748,4.945) -- (3.753,4.945) -- (3.758,4.945) -- (3.763,4.945) -- (3.768,4.945) -- (3.773,4.945) -- (3.778,4.945) -- (3.783,4.945) -- (3.788,4.945) -- (3.793,4.945) -- (3.798,4.945) -- (3.803,4.945) -- (3.808,4.945) -- (3.813,4.945) -- (3.818,4.945) -- (3.823,4.945) -- (3.828,4.945) -- (3.833,4.945) -- (3.838,4.945) -- (3.843,4.945) -- (3.848,4.945) -- (3.853,4.945) -- (3.858,4.945) -- (3.863,4.945) -- (3.868,4.945) -- (3.873,4.945) -- (3.878,4.945) -- (3.883,4.945) -- (3.888,4.945) -- (3.893,4.945) -- (3.898,4.945) -- (3.903,4.945) -- (3.908,4.945) -- (3.913,4.945) -- (3.918,4.945) -- (3.923,4.945) -- (3.928,4.945) -- (3.933,4.945) -- (3.938,4.945) -- (3.943,4.945) -- (3.948,4.945) -- (3.953,4.945) -- (3.958,4.945) -- (3.963,4.945) -- (3.968,4.945) -- (3.973,4.945) -- (3.978,4.945) -- (3.983,4.945) -- (3.988,4.945) -- (3.993,4.945) -- (3.998,4.945) -- (4.003,3.834) -- (4.008,3.834) -- (4.013,3.834) -- (4.018,3.834) -- (4.023,3.834) -- (4.028,3.834) -- (4.033,3.834) -- (4.038,3.834) -- (4.043,3.834) -- (4.048,3.834) -- (4.053,3.834) -- (4.058,3.834) -- (4.063,3.834) -- (4.068,3.834) -- (4.073,3.834) -- (4.078,3.834) -- (4.083,3.834) -- (4.088,3.834) -- (4.093,3.834) -- (4.098,3.834) -- (4.103,3.834) -- (4.108,3.834) -- (4.113,3.834) -- (4.118,3.834) -- (4.123,3.834) -- (4.128,3.834) -- (4.133,3.834) -- (4.138,3.834) -- (4.143,3.834) -- (4.148,3.834) -- (4.153,3.834) -- (4.158,3.834) -- (4.163,3.834) -- (4.168,3.834) -- (4.173,3.834) -- (4.178,3.834) -- (4.183,3.834) -- (4.188,3.834) -- (4.193,3.834) -- (4.198,3.834) -- (4.204,3.834) -- (4.209,3.834) -- (4.214,3.834) -- (4.219,3.834) -- (4.224,3.834) -- (4.229,3.834) -- (4.234,3.834) -- (4.239,3.834) -- (4.244,3.834) -- (4.249,3.834) -- (4.254,3.834) -- (4.259,3.834) -- (4.264,3.834) -- (4.269,3.834) -- (4.274,3.834) -- (4.279,3.834) -- (4.284,3.834) -- (4.289,3.834) -- (4.294,3.834) -- (4.299,3.834) -- (4.304,3.834) -- (4.309,3.834) -- (4.314,3.834) -- (4.319,3.834) -- (4.324,3.834) -- (4.329,3.834) -- (4.334,3.834) -- (4.339,3.834) -- (4.344,3.834) -- (4.349,3.834) -- (4.354,3.834) -- (4.359,3.834) -- (4.364,3.834) -- (4.369,3.834) -- (4.374,3.834) -- (4.379,3.834) -- (4.384,3.834) -- (4.389,3.834) -- (4.394,3.834) -- (4.399,3.834) -- (4.404,3.834) -- (4.409,3.834) -- (4.414,3.834) -- (4.419,3.834) -- (4.424,3.834) -- (4.429,3.834) -- (4.434,3.834) -- (4.439,3.834) -- (4.444,3.834) -- (4.449,3.834) -- (4.454,3.834) -- (4.459,3.834) -- (4.464,3.834) -- (4.469,3.834) -- (4.474,3.834) -- (4.479,3.834) -- (4.484,3.834) -- (4.489,3.834) -- (4.494,3.834) -- (4.499,3.834) -- (4.504,3.834) -- (4.509,3.834) -- (4.514,3.834) -- (4.519,3.834) -- (4.524,3.834) -- (4.529,3.834) -- (4.534,3.834) -- (4.539,3.834) -- (4.544,3.834) -- (4.549,3.834) -- (4.554,3.834) -- (4.559,3.834) -- (4.564,3.834) -- (4.569,3.834) -- (4.574,3.834) -- (4.579,3.834) -- (4.584,3.834) -- (4.589,3.834) -- (4.594,3.834) -- (4.599,3.834) -- (4.604,3.834) -- (4.609,3.834) -- (4.614,3.834) -- (4.619,3.834) -- (4.624,3.834) -- (4.629,3.834) -- (4.634,3.834) -- (4.639,3.834) -- (4.644,3.834) -- (4.649,3.834) -- (4.654,3.834) -- (4.659,3.834) -- (4.664,3.834) -- (4.669,3.834) -- (4.674,3.834) -- (4.679,3.834) -- (4.684,3.834) -- (4.689,3.834) -- (4.694,3.834) -- (4.699,3.834) -- (4.704,3.834) -- (4.709,3.834) -- (4.714,3.834) -- (4.719,3.834) -- (4.724,3.834) -- (4.729,3.834) -- (4.734,3.834) -- (4.739,3.834) -- (4.744,3.834) -- (4.749,3.834) -- (4.754,3.834) -- (4.759,3.834) -- (4.764,3.834) -- (4.769,3.834) -- (4.774,3.834) -- (4.779,3.834) -- (4.784,3.834) -- (4.789,3.834) -- (4.794,3.834) -- (4.799,3.834) -- (4.804,3.834) -- (4.809,3.834) -- (4.814,3.834) -- (4.819,3.834) -- (4.824,3.834) -- (4.829,3.834) -- (4.834,3.834) -- (4.839,3.834) -- (4.844,3.834) -- (4.849,3.834) -- (4.854,3.834) -- (4.859,3.834) -- (4.864,3.834) -- (4.869,3.834) -- (4.874,3.834) -- (4.879,3.834) -- (4.884,3.834) -- (4.889,3.834) -- (4.894,3.834) -- (4.899,3.834) -- (4.904,3.834) -- (4.909,3.834) -- (4.914,3.834) -- (4.919,3.834) -- (4.924,3.834) -- (4.929,3.834) -- (4.934,3.834) -- (4.939,3.834) -- (4.944,3.834) -- (4.949,3.834) -- (4.954,3.834) -- (4.959,3.834) -- (4.964,3.834) -- (4.969,3.834) -- (4.974,3.834) -- (4.979,3.834) -- (4.984,3.834) -- (4.989,3.834) -- (4.994,3.834) -- (4.999,3.834) -- (5.004,3.834) -- (5.009,3.834) -- (5.014,3.834) -- (5.019,3.834) -- (5.024,3.834) -- (5.029,3.834) -- (5.034,3.834) -- (5.039,3.834) -- (5.044,3.834) -- (5.049,3.834) -- (5.054,3.834) -- (5.059,3.834) -- (5.064,3.834) -- (5.069,3.834) -- (5.074,3.834) -- (5.079,3.834) -- (5.084,3.834) -- (5.089,3.834) -- (5.094,3.834) -- (5.099,3.834) -- (5.104,3.834) -- (5.109,3.834) -- (5.114,3.834) -- (5.119,3.834) -- (5.124,3.834) -- (5.129,3.834) -- (5.134,3.834) -- (5.139,3.834) -- (5.144,3.834) -- (5.149,3.834) -- (5.154,3.834) -- (5.159,3.834) -- (5.164,3.834) -- (5.169,3.834) -- (5.174,3.834) -- (5.179,3.834) -- (5.184,3.834) -- (5.189,3.834) -- (5.194,3.834) -- (5.199,3.834) -- (5.204,3.834) -- (5.209,3.834) -- (5.214,3.834) -- (5.219,3.834) -- (5.224,3.834) -- (5.229,3.834) -- (5.234,3.834) -- (5.239,3.834) -- (5.244,3.834) -- (5.249,3.834) -- (5.254,3.834) -- (5.259,3.834) -- (5.264,3.834) -- (5.269,3.834) -- (5.274,3.834) -- (5.279,3.834) -- (5.284,3.834) -- (5.289,3.834) -- (5.294,3.834) -- (5.299,3.834) -- (5.304,3.834) -- (5.309,3.834) -- (5.314,3.834) -- (5.319,3.834) -- (5.324,3.834) -- (5.329,3.834) -- (5.334,3.834) -- (5.339,3.834) -- (5.344,3.834) -- (5.349,3.834) -- (5.354,3.834) -- (5.359,3.834) -- (5.364,3.834) -- (5.369,3.834) -- (5.374,3.834) -- (5.379,3.834) -- (5.384,3.834) -- (5.389,3.834) -- (5.394,3.834) -- (5.399,3.834) -- (5.405,3.834) -- (5.410,3.834) -- (5.415,3.834) -- (5.420,3.834) -- (5.425,3.834) -- (5.430,3.834) -- (5.435,3.834) -- (5.440,3.834) -- (5.445,3.834) -- (5.450,3.834) -- (5.455,3.834) -- (5.460,3.834) -- (5.465,3.834) -- (5.470,3.834) -- (5.475,3.834) -- (5.480,3.834) -- (5.485,3.834) -- (5.490,3.834) -- (5.495,3.834) -- (5.500,3.834) -- (5.505,3.834) -- (5.510,3.834) -- (5.515,3.834) -- (5.520,3.834) -- (5.525,3.834) -- (5.530,3.834) -- (5.535,3.834) -- (5.540,3.834) -- (5.545,3.834) -- (5.550,3.834) -- (5.555,3.834) -- (5.560,3.834) -- (5.565,3.834) -- (5.570,3.834) -- (5.575,3.834) -- (5.580,3.834) -- (5.585,3.834) -- (5.590,3.834) -- (5.595,3.834) -- (5.600,3.834) -- (5.605,3.834) -- (5.610,3.834) -- (5.615,3.834) -- (5.620,3.834) -- (5.625,3.834) -- (5.630,3.834) -- (5.635,3.834) -- (5.640,3.834) -- (5.645,3.834) -- (5.650,3.834) -- (5.655,3.834) -- (5.660,3.834) -- (5.665,3.834) -- (5.670,3.834) -- (5.675,3.834) -- (5.680,3.834) -- (5.685,3.834) -- (5.690,3.834) -- (5.695,3.834) -- (5.700,3.834) -- (5.705,3.834) -- (5.710,3.834) -- (5.715,3.834) -- (5.720,3.834) -- (5.725,3.834) -- (5.730,3.834) -- (5.735,3.834) -- (5.740,3.834) -- (5.745,3.834) -- (5.750,3.834) -- (5.755,3.834) -- (5.760,3.834) -- (5.765,3.834) -- (5.770,3.834) -- (5.775,3.834) -- (5.780,3.834) -- (5.785,3.834) -- (5.790,3.834) -- (5.795,3.834) -- (5.800,3.834) -- (5.805,3.834) -- (5.810,3.834) -- (5.815,3.834) -- (5.820,3.834) -- (5.825,3.834) -- (5.830,3.834) -- (5.835,3.834) -- (5.840,3.834) -- (5.845,3.834) -- (5.850,3.834) -- (5.855,3.834) -- (5.860,3.834) -- (5.865,3.834) -- (5.870,3.834) -- (5.875,3.834) -- (5.880,3.834) -- (5.885,3.834) -- (5.890,3.834) -- (5.895,3.834) -- (5.900,3.834) -- (5.905,3.834) -- (5.910,3.834) -- (5.915,3.834) -- (5.920,3.834) -- (5.925,3.834) -- (5.930,3.834) -- (5.935,3.834) -- (5.940,3.834) -- (5.945,3.834) -- (5.950,3.834) -- (5.955,3.834) -- (5.960,3.834) -- (5.965,3.834) -- (5.970,3.834) -- (5.975,3.834) -- (5.980,3.834) -- (5.985,3.834) -- (5.990,3.834) -- (5.995,3.834) -- (6.000,3.834);
\draw[cO, thick, dashed] (0.000,3.705) -- (0.005,3.705) -- (0.010,3.705) -- (0.015,3.705) -- (0.020,3.705) -- (0.025,3.705) -- (0.030,3.705) -- (0.035,3.705) -- (0.040,3.705) -- (0.045,3.705) -- (0.050,3.705) -- (0.055,3.705) -- (0.060,3.705) -- (0.065,3.705) -- (0.070,3.705) -- (0.075,3.705) -- (0.080,3.705) -- (0.085,3.705) -- (0.090,3.705) -- (0.095,3.705) -- (0.100,3.705) -- (0.105,3.705) -- (0.110,3.705) -- (0.115,3.705) -- (0.120,3.705) -- (0.125,3.705) -- (0.130,3.705) -- (0.135,3.705) -- (0.140,3.705) -- (0.145,3.705) -- (0.150,3.705) -- (0.155,3.705) -- (0.160,3.705) -- (0.165,3.705) -- (0.170,3.705) -- (0.175,3.705) -- (0.180,3.705) -- (0.185,3.705) -- (0.190,3.705) -- (0.195,3.705) -- (0.200,3.705) -- (0.205,3.705) -- (0.210,3.705) -- (0.215,3.705) -- (0.220,3.705) -- (0.225,3.705) -- (0.230,3.705) -- (0.235,3.705) -- (0.240,3.705) -- (0.245,3.705) -- (0.250,3.705) -- (0.255,3.705) -- (0.260,3.705) -- (0.265,3.705) -- (0.270,3.705) -- (0.275,3.705) -- (0.280,3.705) -- (0.285,3.705) -- (0.290,3.705) -- (0.295,3.705) -- (0.300,3.705) -- (0.305,3.705) -- (0.310,3.705) -- (0.315,3.705) -- (0.320,3.705) -- (0.325,3.705) -- (0.330,3.705) -- (0.335,3.705) -- (0.340,3.705) -- (0.345,3.705) -- (0.350,3.705) -- (0.355,3.705) -- (0.360,3.705) -- (0.365,3.705) -- (0.370,3.705) -- (0.375,3.705) -- (0.380,3.705) -- (0.385,3.705) -- (0.390,3.705) -- (0.395,3.705) -- (0.400,3.705) -- (0.405,3.705) -- (0.410,3.705) -- (0.415,3.705) -- (0.420,3.705) -- (0.425,3.705) -- (0.430,3.705) -- (0.435,3.705) -- (0.440,3.705) -- (0.445,3.705) -- (0.450,3.705) -- (0.455,3.705) -- (0.460,3.705) -- (0.465,3.705) -- (0.470,3.705) -- (0.475,3.705) -- (0.480,3.705) -- (0.485,3.705) -- (0.490,3.705) -- (0.495,3.705) -- (0.500,3.705) -- (0.505,3.705) -- (0.510,3.705) -- (0.515,3.705) -- (0.520,3.705) -- (0.525,3.705) -- (0.530,3.705) -- (0.535,3.705) -- (0.540,3.705) -- (0.545,3.705) -- (0.550,3.705) -- (0.555,3.705) -- (0.560,3.705) -- (0.565,3.705) -- (0.570,3.705) -- (0.575,3.705) -- (0.580,3.705) -- (0.585,3.705) -- (0.590,3.705) -- (0.595,3.705) -- (0.601,3.705) -- (0.606,3.705) -- (0.611,3.705) -- (0.616,3.705) -- (0.621,3.705) -- (0.626,3.705) -- (0.631,3.705) -- (0.636,3.705) -- (0.641,3.705) -- (0.646,3.705) -- (0.651,3.705) -- (0.656,3.705) -- (0.661,3.705) -- (0.666,3.705) -- (0.671,3.705) -- (0.676,3.705) -- (0.681,3.705) -- (0.686,3.705) -- (0.691,3.705) -- (0.696,3.705) -- (0.701,3.705) -- (0.706,3.705) -- (0.711,3.705) -- (0.716,3.705) -- (0.721,3.705) -- (0.726,3.705) -- (0.731,3.705) -- (0.736,3.705) -- (0.741,3.705) -- (0.746,3.705) -- (0.751,3.705) -- (0.756,3.705) -- (0.761,3.705) -- (0.766,3.705) -- (0.771,3.705) -- (0.776,3.705) -- (0.781,3.705) -- (0.786,3.705) -- (0.791,3.705) -- (0.796,3.705) -- (0.801,3.705) -- (0.806,3.705) -- (0.811,3.705) -- (0.816,3.705) -- (0.821,3.705) -- (0.826,3.705) -- (0.831,3.705) -- (0.836,3.705) -- (0.841,3.705) -- (0.846,3.937) -- (0.851,3.937) -- (0.856,3.937) -- (0.861,3.937) -- (0.866,3.937) -- (0.871,3.937) -- (0.876,3.937) -- (0.881,3.937) -- (0.886,3.937) -- (0.891,3.937) -- (0.896,3.937) -- (0.901,3.937) -- (0.906,3.937) -- (0.911,3.937) -- (0.916,3.937) -- (0.921,3.937) -- (0.926,3.937) -- (0.931,3.937) -- (0.936,3.937) -- (0.941,3.937) -- (0.946,3.937) -- (0.951,3.937) -- (0.956,3.937) -- (0.961,3.937) -- (0.966,3.937) -- (0.971,3.937) -- (0.976,3.937) -- (0.981,3.937) -- (0.986,3.937) -- (0.991,3.937) -- (0.996,3.937) -- (1.001,3.937) -- (1.006,3.937) -- (1.011,3.937) -- (1.016,3.937) -- (1.021,3.937) -- (1.026,3.937) -- (1.031,3.937) -- (1.036,3.937) -- (1.041,3.937) -- (1.046,3.937) -- (1.051,3.937) -- (1.056,3.937) -- (1.061,3.937) -- (1.066,3.937) -- (1.071,3.937) -- (1.076,3.937) -- (1.081,3.937) -- (1.086,3.937) -- (1.091,3.937) -- (1.096,3.937) -- (1.101,3.937) -- (1.106,3.937) -- (1.111,3.937) -- (1.116,3.937) -- (1.121,3.937) -- (1.126,3.937) -- (1.131,3.937) -- (1.136,3.937) -- (1.141,3.937) -- (1.146,3.937) -- (1.151,3.937) -- (1.156,3.937) -- (1.161,3.937) -- (1.166,3.937) -- (1.171,3.937) -- (1.176,3.937) -- (1.181,3.937) -- (1.186,3.937) -- (1.191,3.937) -- (1.196,3.937) -- (1.201,3.937) -- (1.206,3.937) -- (1.211,3.937) -- (1.216,3.937) -- (1.221,3.937) -- (1.226,3.937) -- (1.231,3.937) -- (1.236,3.937) -- (1.241,3.937) -- (1.246,3.937) -- (1.251,3.937) -- (1.256,3.937) -- (1.261,3.937) -- (1.266,3.937) -- (1.271,3.937) -- (1.276,3.937) -- (1.281,3.937) -- (1.286,3.937) -- (1.291,3.937) -- (1.296,3.937) -- (1.301,3.937) -- (1.306,3.937) -- (1.311,3.937) -- (1.316,3.937) -- (1.321,3.937) -- (1.326,3.937) -- (1.331,3.937) -- (1.336,3.937) -- (1.341,3.937) -- (1.346,3.937) -- (1.351,3.937) -- (1.356,3.937) -- (1.361,3.937) -- (1.366,3.937) -- (1.371,3.937) -- (1.376,3.937) -- (1.381,3.937) -- (1.386,3.937) -- (1.391,3.937) -- (1.396,3.937) -- (1.401,3.937) -- (1.406,3.937) -- (1.411,3.937) -- (1.416,3.937) -- (1.421,3.937) -- (1.426,3.937) -- (1.431,3.937) -- (1.436,3.937) -- (1.441,3.937) -- (1.446,3.937) -- (1.451,3.937) -- (1.456,3.937) -- (1.461,3.937) -- (1.466,3.937) -- (1.471,3.937) -- (1.476,3.937) -- (1.481,3.937) -- (1.486,3.937) -- (1.491,3.937) -- (1.496,3.937) -- (1.501,3.937) -- (1.506,3.937) -- (1.511,3.937) -- (1.516,3.937) -- (1.521,3.937) -- (1.526,3.937) -- (1.531,3.937) -- (1.536,3.937) -- (1.541,3.937) -- (1.546,3.937) -- (1.551,3.937) -- (1.556,3.937) -- (1.561,3.937) -- (1.566,3.937) -- (1.571,3.937) -- (1.576,3.937) -- (1.581,3.937) -- (1.586,3.937) -- (1.591,3.937) -- (1.596,3.937) -- (1.601,3.937) -- (1.606,3.937) -- (1.611,3.937) -- (1.616,3.937) -- (1.621,3.937) -- (1.626,3.937) -- (1.631,3.937) -- (1.636,3.937) -- (1.641,3.937) -- (1.646,3.937) -- (1.651,3.937) -- (1.656,3.937) -- (1.661,3.937) -- (1.666,3.937) -- (1.671,3.937) -- (1.676,3.937) -- (1.681,3.937) -- (1.686,3.937) -- (1.691,3.937) -- (1.696,3.937) -- (1.701,3.937) -- (1.706,3.937) -- (1.711,3.937) -- (1.716,3.937) -- (1.721,3.937) -- (1.726,3.937) -- (1.731,3.937) -- (1.736,3.937) -- (1.741,3.937) -- (1.746,3.937) -- (1.751,3.937) -- (1.756,3.937) -- (1.761,3.937) -- (1.766,3.937) -- (1.771,3.937) -- (1.776,3.937) -- (1.781,3.937) -- (1.786,3.937) -- (1.791,3.937) -- (1.796,3.937) -- (1.802,3.937) -- (1.807,3.937) -- (1.812,3.937) -- (1.817,3.937) -- (1.822,3.937) -- (1.827,3.937) -- (1.832,3.937) -- (1.837,3.937) -- (1.842,3.937) -- (1.847,3.937) -- (1.852,3.937) -- (1.857,3.937) -- (1.862,3.937) -- (1.867,3.937) -- (1.872,3.937) -- (1.877,3.937) -- (1.882,3.937) -- (1.887,3.937) -- (1.892,3.937) -- (1.897,4.325) -- (1.902,4.325) -- (1.907,4.325) -- (1.912,4.325) -- (1.917,4.325) -- (1.922,4.325) -- (1.927,4.325) -- (1.932,4.325) -- (1.937,4.325) -- (1.942,4.325) -- (1.947,4.325) -- (1.952,4.325) -- (1.957,4.325) -- (1.962,4.325) -- (1.967,4.325) -- (1.972,4.325) -- (1.977,4.325) -- (1.982,4.325) -- (1.987,4.325) -- (1.992,4.325) -- (1.997,4.325) -- (2.002,4.325) -- (2.007,4.325) -- (2.012,4.325) -- (2.017,4.325) -- (2.022,4.325) -- (2.027,4.325) -- (2.032,4.325) -- (2.037,4.325) -- (2.042,4.325) -- (2.047,4.325) -- (2.052,4.325) -- (2.057,4.325) -- (2.062,4.325) -- (2.067,4.325) -- (2.072,4.325) -- (2.077,4.325) -- (2.082,4.325) -- (2.087,4.325) -- (2.092,4.325) -- (2.097,4.325) -- (2.102,4.325) -- (2.107,4.325) -- (2.112,4.325) -- (2.117,4.325) -- (2.122,4.325) -- (2.127,4.325) -- (2.132,4.325) -- (2.137,4.325) -- (2.142,4.325) -- (2.147,4.325) -- (2.152,4.325) -- (2.157,4.325) -- (2.162,4.325) -- (2.167,4.325) -- (2.172,4.325) -- (2.177,4.325) -- (2.182,4.325) -- (2.187,4.325) -- (2.192,4.325) -- (2.197,4.325) -- (2.202,4.325) -- (2.207,4.325) -- (2.212,4.325) -- (2.217,4.325) -- (2.222,4.325) -- (2.227,4.325) -- (2.232,4.325) -- (2.237,4.325) -- (2.242,4.325) -- (2.247,4.325) -- (2.252,4.325) -- (2.257,4.325) -- (2.262,4.325) -- (2.267,4.325) -- (2.272,4.325) -- (2.277,4.325) -- (2.282,4.325) -- (2.287,4.325) -- (2.292,4.325) -- (2.297,4.325) -- (2.302,4.325) -- (2.307,4.325) -- (2.312,4.325) -- (2.317,4.325) -- (2.322,4.325) -- (2.327,4.325) -- (2.332,4.325) -- (2.337,4.325) -- (2.342,4.325) -- (2.347,4.325) -- (2.352,4.325) -- (2.357,4.325) -- (2.362,4.325) -- (2.367,4.325) -- (2.372,4.325) -- (2.377,4.325) -- (2.382,4.325) -- (2.387,4.325) -- (2.392,4.325) -- (2.397,4.325) -- (2.402,4.325) -- (2.407,4.325) -- (2.412,4.325) -- (2.417,4.325) -- (2.422,4.325) -- (2.427,4.325) -- (2.432,4.325) -- (2.437,4.325) -- (2.442,4.325) -- (2.447,4.325) -- (2.452,4.325) -- (2.457,4.325) -- (2.462,4.325) -- (2.467,4.325) -- (2.472,4.325) -- (2.477,4.325) -- (2.482,4.325) -- (2.487,4.325) -- (2.492,4.325) -- (2.497,4.325) -- (2.502,4.325) -- (2.507,4.325) -- (2.512,4.325) -- (2.517,4.325) -- (2.522,4.325) -- (2.527,4.325) -- (2.532,4.325) -- (2.537,4.325) -- (2.542,4.325) -- (2.547,4.325) -- (2.552,4.325) -- (2.557,4.325) -- (2.562,4.325) -- (2.567,4.325) -- (2.572,4.325) -- (2.577,4.325) -- (2.582,4.325) -- (2.587,4.325) -- (2.592,4.325) -- (2.597,4.325) -- (2.602,4.325) -- (2.607,4.325) -- (2.612,4.325) -- (2.617,4.325) -- (2.622,4.325) -- (2.627,4.325) -- (2.632,4.325) -- (2.637,4.325) -- (2.642,4.325) -- (2.647,4.325) -- (2.652,4.325) -- (2.657,4.325) -- (2.662,4.325) -- (2.667,4.325) -- (2.672,4.325) -- (2.677,4.325) -- (2.682,4.325) -- (2.687,4.325) -- (2.692,4.325) -- (2.697,4.325) -- (2.702,4.325) -- (2.707,4.325) -- (2.712,4.325) -- (2.717,4.325) -- (2.722,4.325) -- (2.727,4.325) -- (2.732,4.325) -- (2.737,4.325) -- (2.742,4.325) -- (2.747,4.325) -- (2.752,4.325) -- (2.757,4.325) -- (2.762,4.325) -- (2.767,4.325) -- (2.772,4.325) -- (2.777,4.325) -- (2.782,4.325) -- (2.787,4.325) -- (2.792,4.325) -- (2.797,4.325) -- (2.802,4.325) -- (2.807,4.325) -- (2.812,4.325) -- (2.817,4.325) -- (2.822,4.325) -- (2.827,4.325) -- (2.832,4.325) -- (2.837,4.325) -- (2.842,4.325) -- (2.847,4.325) -- (2.852,4.325) -- (2.857,4.325) -- (2.862,4.325) -- (2.867,4.325) -- (2.872,4.325) -- (2.877,4.325) -- (2.882,4.325) -- (2.887,4.325) -- (2.892,4.325) -- (2.897,4.325) -- (2.902,4.325) -- (2.907,4.325) -- (2.912,4.325) -- (2.917,4.325) -- (2.922,4.325) -- (2.927,4.325) -- (2.932,4.325) -- (2.937,4.325) -- (2.942,4.325) -- (2.947,4.945) -- (2.952,4.945) -- (2.957,4.945) -- (2.962,4.945) -- (2.967,4.945) -- (2.972,4.945) -- (2.977,4.945) -- (2.982,4.945) -- (2.987,4.945) -- (2.992,4.945) -- (2.997,4.945) -- (3.003,4.945) -- (3.008,4.945) -- (3.013,4.945) -- (3.018,4.945) -- (3.023,4.945) -- (3.028,4.945) -- (3.033,4.945) -- (3.038,4.945) -- (3.043,4.945) -- (3.048,4.945) -- (3.053,4.945) -- (3.058,4.945) -- (3.063,4.945) -- (3.068,4.945) -- (3.073,4.945) -- (3.078,4.945) -- (3.083,4.945) -- (3.088,4.945) -- (3.093,4.945) -- (3.098,4.945) -- (3.103,4.945) -- (3.108,4.945) -- (3.113,4.945) -- (3.118,4.945) -- (3.123,4.945) -- (3.128,4.945) -- (3.133,4.945) -- (3.138,4.945) -- (3.143,4.945) -- (3.148,4.945) -- (3.153,4.945) -- (3.158,4.945) -- (3.163,4.945) -- (3.168,4.945) -- (3.173,4.945) -- (3.178,4.945) -- (3.183,4.945) -- (3.188,4.945) -- (3.193,4.945) -- (3.198,4.945) -- (3.203,4.945) -- (3.208,4.945) -- (3.213,4.945) -- (3.218,4.945) -- (3.223,4.945) -- (3.228,4.945) -- (3.233,4.945) -- (3.238,4.945) -- (3.243,4.945) -- (3.248,4.945) -- (3.253,4.945) -- (3.258,4.945) -- (3.263,4.945) -- (3.268,3.834) -- (3.273,3.834) -- (3.278,3.834) -- (3.283,3.834) -- (3.288,3.834) -- (3.293,3.834) -- (3.298,3.834) -- (3.303,3.834) -- (3.308,3.834) -- (3.313,3.834) -- (3.318,3.834) -- (3.323,3.834) -- (3.328,3.834) -- (3.333,3.834) -- (3.338,3.834) -- (3.343,3.834) -- (3.348,3.834) -- (3.353,3.834) -- (3.358,3.834) -- (3.363,3.834) -- (3.368,3.834) -- (3.373,3.834) -- (3.378,3.834) -- (3.383,3.834) -- (3.388,3.834) -- (3.393,3.834) -- (3.398,3.834) -- (3.403,3.834) -- (3.408,3.834) -- (3.413,3.834) -- (3.418,3.834) -- (3.423,3.834) -- (3.428,3.834) -- (3.433,3.834) -- (3.438,3.834) -- (3.443,3.834) -- (3.448,3.834) -- (3.453,3.834) -- (3.458,3.834) -- (3.463,3.834) -- (3.468,3.834) -- (3.473,3.834) -- (3.478,3.834) -- (3.483,3.834) -- (3.488,3.834) -- (3.493,3.834) -- (3.498,3.834) -- (3.503,3.834) -- (3.508,3.834) -- (3.513,3.834) -- (3.518,3.834) -- (3.523,3.834) -- (3.528,3.834) -- (3.533,3.834) -- (3.538,3.834) -- (3.543,3.834) -- (3.548,3.834) -- (3.553,3.834) -- (3.558,3.834) -- (3.563,3.834) -- (3.568,3.834) -- (3.573,3.834) -- (3.578,3.834) -- (3.583,3.834) -- (3.588,3.834) -- (3.593,3.834) -- (3.598,3.834) -- (3.603,3.834) -- (3.608,3.834) -- (3.613,3.834) -- (3.618,3.834) -- (3.623,3.834) -- (3.628,3.834) -- (3.633,3.834) -- (3.638,3.834) -- (3.643,3.834) -- (3.648,3.834) -- (3.653,3.834) -- (3.658,3.834) -- (3.663,3.834) -- (3.668,3.834) -- (3.673,3.834) -- (3.678,3.834) -- (3.683,3.834) -- (3.688,3.834) -- (3.693,3.834) -- (3.698,3.834) -- (3.703,3.834) -- (3.708,3.834) -- (3.713,3.834) -- (3.718,3.834) -- (3.723,3.834) -- (3.728,3.834) -- (3.733,3.834) -- (3.738,3.834) -- (3.743,3.834) -- (3.748,3.834) -- (3.753,3.834) -- (3.758,3.834) -- (3.763,3.834) -- (3.768,3.834) -- (3.773,3.834) -- (3.778,3.834) -- (3.783,3.834) -- (3.788,3.834) -- (3.793,3.834) -- (3.798,3.834) -- (3.803,3.834) -- (3.808,3.834) -- (3.813,3.834) -- (3.818,3.834) -- (3.823,3.834) -- (3.828,3.834) -- (3.833,3.834) -- (3.838,3.834) -- (3.843,3.834) -- (3.848,3.834) -- (3.853,3.834) -- (3.858,3.834) -- (3.863,3.834) -- (3.868,3.834) -- (3.873,3.834) -- (3.878,3.834) -- (3.883,3.834) -- (3.888,3.834) -- (3.893,3.834) -- (3.898,3.834) -- (3.903,3.834) -- (3.908,3.834) -- (3.913,3.834) -- (3.918,3.834) -- (3.923,3.834) -- (3.928,3.834) -- (3.933,3.834) -- (3.938,3.834) -- (3.943,3.834) -- (3.948,3.834) -- (3.953,3.834) -- (3.958,3.834) -- (3.963,3.834) -- (3.968,3.834) -- (3.973,3.834) -- (3.978,3.834) -- (3.983,3.834) -- (3.988,3.834) -- (3.993,3.834) -- (3.998,3.834) -- (4.003,3.834) -- (4.008,3.834) -- (4.013,3.834) -- (4.018,3.834) -- (4.023,3.834) -- (4.028,3.834) -- (4.033,3.834) -- (4.038,3.834) -- (4.043,3.834) -- (4.048,3.834) -- (4.053,3.834) -- (4.058,3.834) -- (4.063,3.834) -- (4.068,3.834) -- (4.073,3.834) -- (4.078,3.834) -- (4.083,3.834) -- (4.088,3.834) -- (4.093,3.834) -- (4.098,3.834) -- (4.103,3.834) -- (4.108,3.834) -- (4.113,3.834) -- (4.118,3.834) -- (4.123,3.834) -- (4.128,3.834) -- (4.133,3.834) -- (4.138,3.834) -- (4.143,3.834) -- (4.148,3.834) -- (4.153,3.834) -- (4.158,3.834) -- (4.163,3.834) -- (4.168,3.834) -- (4.173,3.834) -- (4.178,3.834) -- (4.183,3.834) -- (4.188,3.834) -- (4.193,3.834) -- (4.198,3.834) -- (4.204,3.834) -- (4.209,3.834) -- (4.214,3.834) -- (4.219,3.834) -- (4.224,3.834) -- (4.229,3.834) -- (4.234,3.834) -- (4.239,3.834) -- (4.244,3.834) -- (4.249,3.834) -- (4.254,3.834) -- (4.259,3.834) -- (4.264,3.834) -- (4.269,3.834) -- (4.274,3.834) -- (4.279,3.834) -- (4.284,3.834) -- (4.289,3.834) -- (4.294,3.834) -- (4.299,3.834) -- (4.304,3.834) -- (4.309,3.834) -- (4.314,3.834) -- (4.319,3.834) -- (4.324,3.834) -- (4.329,3.834) -- (4.334,3.834) -- (4.339,3.834) -- (4.344,3.834) -- (4.349,3.834) -- (4.354,3.834) -- (4.359,3.834) -- (4.364,3.834) -- (4.369,3.834) -- (4.374,3.834) -- (4.379,3.834) -- (4.384,3.834) -- (4.389,3.834) -- (4.394,3.834) -- (4.399,3.834) -- (4.404,3.834) -- (4.409,3.834) -- (4.414,3.834) -- (4.419,3.834) -- (4.424,3.834) -- (4.429,3.834) -- (4.434,3.834) -- (4.439,3.834) -- (4.444,3.834) -- (4.449,3.834) -- (4.454,3.834) -- (4.459,3.834) -- (4.464,3.834) -- (4.469,3.834) -- (4.474,3.834) -- (4.479,3.834) -- (4.484,3.834) -- (4.489,3.834) -- (4.494,3.834) -- (4.499,3.834) -- (4.504,3.834) -- (4.509,3.834) -- (4.514,3.834) -- (4.519,3.834) -- (4.524,3.834) -- (4.529,3.834) -- (4.534,3.834) -- (4.539,3.834) -- (4.544,3.834) -- (4.549,3.834) -- (4.554,3.834) -- (4.559,3.834) -- (4.564,3.834) -- (4.569,3.834) -- (4.574,3.834) -- (4.579,3.834) -- (4.584,3.834) -- (4.589,3.834) -- (4.594,3.834) -- (4.599,3.834) -- (4.604,3.834) -- (4.609,3.834) -- (4.614,3.834) -- (4.619,3.834) -- (4.624,3.834) -- (4.629,3.834) -- (4.634,3.834) -- (4.639,3.834) -- (4.644,3.834) -- (4.649,3.834) -- (4.654,3.834) -- (4.659,3.834) -- (4.664,3.834) -- (4.669,3.834) -- (4.674,3.834) -- (4.679,3.834) -- (4.684,3.834) -- (4.689,3.834) -- (4.694,3.834) -- (4.699,3.834) -- (4.704,3.834) -- (4.709,3.834) -- (4.714,3.834) -- (4.719,3.834) -- (4.724,3.834) -- (4.729,3.834) -- (4.734,3.834) -- (4.739,3.834) -- (4.744,3.834) -- (4.749,3.834) -- (4.754,3.834) -- (4.759,3.834) -- (4.764,3.834) -- (4.769,3.834) -- (4.774,3.834) -- (4.779,3.834) -- (4.784,3.834) -- (4.789,3.834) -- (4.794,3.834) -- (4.799,3.834) -- (4.804,3.834) -- (4.809,3.834) -- (4.814,3.834) -- (4.819,3.834) -- (4.824,3.834) -- (4.829,3.834) -- (4.834,3.834) -- (4.839,3.834) -- (4.844,3.834) -- (4.849,3.834) -- (4.854,3.834) -- (4.859,3.834) -- (4.864,3.834) -- (4.869,3.834) -- (4.874,3.834) -- (4.879,3.834) -- (4.884,3.834) -- (4.889,3.834) -- (4.894,3.834) -- (4.899,3.834) -- (4.904,3.834) -- (4.909,3.834) -- (4.914,3.834) -- (4.919,3.834) -- (4.924,3.834) -- (4.929,3.834) -- (4.934,3.834) -- (4.939,3.834) -- (4.944,3.834) -- (4.949,3.834) -- (4.954,3.834) -- (4.959,3.834) -- (4.964,3.834) -- (4.969,3.834) -- (4.974,3.834) -- (4.979,3.834) -- (4.984,3.834) -- (4.989,3.834) -- (4.994,3.834) -- (4.999,3.834) -- (5.004,3.834) -- (5.009,3.834) -- (5.014,3.834) -- (5.019,3.834) -- (5.024,3.834) -- (5.029,3.834) -- (5.034,3.834) -- (5.039,3.834) -- (5.044,3.834) -- (5.049,3.834) -- (5.054,3.834) -- (5.059,3.834) -- (5.064,3.834) -- (5.069,3.834) -- (5.074,3.834) -- (5.079,3.834) -- (5.084,3.834) -- (5.089,3.834) -- (5.094,3.834) -- (5.099,3.834) -- (5.104,3.834) -- (5.109,3.834) -- (5.114,3.834) -- (5.119,3.834) -- (5.124,3.834) -- (5.129,3.834) -- (5.134,3.834) -- (5.139,3.834) -- (5.144,3.834) -- (5.149,3.834) -- (5.154,3.834) -- (5.159,3.834) -- (5.164,3.834) -- (5.169,3.834) -- (5.174,3.834) -- (5.179,3.834) -- (5.184,3.834) -- (5.189,3.834) -- (5.194,3.834) -- (5.199,3.834) -- (5.204,3.834) -- (5.209,3.834) -- (5.214,3.834) -- (5.219,3.834) -- (5.224,3.834) -- (5.229,3.834) -- (5.234,3.834) -- (5.239,3.834) -- (5.244,3.834) -- (5.249,3.834) -- (5.254,3.834) -- (5.259,3.834) -- (5.264,3.834) -- (5.269,3.834) -- (5.274,3.834) -- (5.279,3.834) -- (5.284,3.834) -- (5.289,3.834) -- (5.294,3.834) -- (5.299,3.834) -- (5.304,3.834) -- (5.309,3.834) -- (5.314,3.834) -- (5.319,3.834) -- (5.324,3.834) -- (5.329,3.834) -- (5.334,3.834) -- (5.339,3.834) -- (5.344,3.834) -- (5.349,3.834) -- (5.354,3.834) -- (5.359,3.834) -- (5.364,3.834) -- (5.369,3.834) -- (5.374,3.834) -- (5.379,3.834) -- (5.384,3.834) -- (5.389,3.834) -- (5.394,3.834) -- (5.399,3.834) -- (5.405,3.834) -- (5.410,3.834) -- (5.415,3.834) -- (5.420,3.834) -- (5.425,3.834) -- (5.430,3.834) -- (5.435,3.834) -- (5.440,3.834) -- (5.445,3.834) -- (5.450,3.834) -- (5.455,3.834) -- (5.460,3.834) -- (5.465,3.834) -- (5.470,3.834) -- (5.475,3.834) -- (5.480,3.834) -- (5.485,3.834) -- (5.490,3.834) -- (5.495,3.834) -- (5.500,3.834) -- (5.505,3.834) -- (5.510,3.834) -- (5.515,3.834) -- (5.520,3.834) -- (5.525,3.834) -- (5.530,3.834) -- (5.535,3.834) -- (5.540,3.834) -- (5.545,3.834) -- (5.550,3.834) -- (5.555,3.834) -- (5.560,3.834) -- (5.565,3.834) -- (5.570,3.834) -- (5.575,3.834) -- (5.580,3.834) -- (5.585,3.834) -- (5.590,3.834) -- (5.595,3.834) -- (5.600,3.834) -- (5.605,3.834) -- (5.610,3.834) -- (5.615,3.834) -- (5.620,3.834) -- (5.625,3.834) -- (5.630,3.834) -- (5.635,3.834) -- (5.640,3.834) -- (5.645,3.834) -- (5.650,3.834) -- (5.655,3.834) -- (5.660,3.834) -- (5.665,3.834) -- (5.670,3.834) -- (5.675,3.834) -- (5.680,3.834) -- (5.685,3.834) -- (5.690,3.834) -- (5.695,3.834) -- (5.700,3.834) -- (5.705,3.834) -- (5.710,3.834) -- (5.715,3.834) -- (5.720,3.834) -- (5.725,3.834) -- (5.730,3.834) -- (5.735,3.834) -- (5.740,3.834) -- (5.745,3.834) -- (5.750,3.834) -- (5.755,3.834) -- (5.760,3.834) -- (5.765,3.834) -- (5.770,3.834) -- (5.775,3.834) -- (5.780,3.834) -- (5.785,3.834) -- (5.790,3.834) -- (5.795,3.834) -- (5.800,3.834) -- (5.805,3.834) -- (5.810,3.834) -- (5.815,3.834) -- (5.820,3.834) -- (5.825,3.834) -- (5.830,3.834) -- (5.835,3.834) -- (5.840,3.834) -- (5.845,3.834) -- (5.850,3.834) -- (5.855,3.834) -- (5.860,3.834) -- (5.865,3.834) -- (5.870,3.834) -- (5.875,3.834) -- (5.880,3.834) -- (5.885,3.834) -- (5.890,3.834) -- (5.895,3.834) -- (5.900,3.834) -- (5.905,3.834) -- (5.910,3.834) -- (5.915,3.834) -- (5.920,3.834) -- (5.925,3.834) -- (5.930,3.834) -- (5.935,3.834) -- (5.940,3.834) -- (5.945,3.834) -- (5.950,3.834) -- (5.955,3.834) -- (5.960,3.834) -- (5.965,3.834) -- (5.970,3.834) -- (5.975,3.834) -- (5.980,3.834) -- (5.985,3.834) -- (5.990,3.834) -- (5.995,3.834) -- (6.000,3.834);
\node[cB, anchor=south] at (3.105,4.945) {$\tau_i^{+}$};
\node[cO, anchor=north] at (2.368,4.305) {$\tau_i^{-}$};
\node[anchor=west] at (4.105,4.945) {$\tau_{k,i}$ (candidate)};
\node[anchor=south west] at (4.316,3.854) {$\tau^{\mathrm{h}}_i$ (hold)};
\draw (0.632,3.490) -- (0.632,3.610);
\draw (1.684,3.490) -- (1.684,3.610);
\draw (2.737,3.490) -- (2.737,3.610);
\draw (3.789,3.490) -- (3.789,3.610);
\draw (4.842,3.490) -- (4.842,3.610);
\node[below] at (0.632,3.510) {$t_k$};
\node[below] at (1.684,3.510) {$t_{k+1}$};
\draw[<->, cG] (3.263,3.250) -- node[below=-1pt, text=black] {$[t_j{+}\underline{\tau}_d,\,t_j{+}\overline{\tau}_d]$} (4.000,3.250);
\draw[->] (0.000,0) -- (6.150,0) node[right] {$t$};
\draw[->] (0.000,0) -- (0.000,2.750) node[above] {$v_i$};
\node[anchor=east] at (-0.150,2.600) {(b)};
\draw[cB!70, fill=cB!10] (0.632,0.236) rectangle (0.842,0.322);
\draw[cB!70, fill=cB!10] (0.842,0.294) rectangle (1.158,0.444);
\draw[cB!70, fill=cB!10] (1.158,0.418) rectangle (1.895,0.862);
\draw[cB!70, fill=cB!10] (1.895,0.683) rectangle (2.211,1.025);
\draw[cB!70, fill=cB!10] (2.211,0.856) rectangle (2.947,1.616);
\draw[cB!70, fill=cB!10] (2.947,1.222) rectangle (3.263,1.844);
\draw[cB!70, fill=cB!10] (3.263,1.474) rectangle (4.000,2.319);
\draw[cG, pattern=north east lines, pattern color=cG!60] (4.000,1.564) rectangle (6.000,2.319);
\node[anchor=south east, fill=white, inner sep=1pt] at (6.000,2.369) {tail under $\tau^{\mathrm{h}}$};
\draw[cB, thick] (0.632,0.236) -- (0.645,0.242) -- (0.658,0.247) -- (0.672,0.253) -- (0.685,0.258) -- (0.699,0.264) -- (0.712,0.269) -- (0.726,0.275) -- (0.739,0.280) -- (0.753,0.286) -- (0.766,0.291) -- (0.780,0.297) -- (0.793,0.302) -- (0.806,0.307) -- (0.820,0.313) -- (0.833,0.318) -- (0.842,0.322) -- (0.847,0.324) -- (0.860,0.329) -- (0.874,0.334) -- (0.887,0.340) -- (0.901,0.345) -- (0.914,0.350) -- (0.928,0.356) -- (0.941,0.361) -- (0.954,0.366) -- (0.968,0.371) -- (0.981,0.377) -- (0.995,0.382) -- (1.008,0.387) -- (1.022,0.392) -- (1.035,0.397) -- (1.049,0.403) -- (1.062,0.408) -- (1.076,0.413) -- (1.089,0.418) -- (1.102,0.423) -- (1.116,0.428) -- (1.129,0.434) -- (1.143,0.439) -- (1.156,0.444) -- (1.158,0.444) -- (1.170,0.452) -- (1.183,0.460) -- (1.197,0.468) -- (1.210,0.476) -- (1.224,0.484) -- (1.237,0.492) -- (1.250,0.500) -- (1.264,0.508) -- (1.277,0.516) -- (1.291,0.524) -- (1.304,0.532) -- (1.318,0.539) -- (1.331,0.547) -- (1.345,0.555) -- (1.358,0.563) -- (1.372,0.571) -- (1.385,0.579) -- (1.398,0.587) -- (1.412,0.594) -- (1.425,0.602) -- (1.439,0.610) -- (1.452,0.618) -- (1.466,0.625) -- (1.479,0.633) -- (1.493,0.641) -- (1.506,0.648) -- (1.520,0.656) -- (1.533,0.664) -- (1.546,0.671) -- (1.560,0.679) -- (1.573,0.686) -- (1.587,0.694) -- (1.600,0.701) -- (1.614,0.709) -- (1.627,0.716) -- (1.641,0.724) -- (1.654,0.731) -- (1.668,0.739) -- (1.681,0.746) -- (1.694,0.754) -- (1.708,0.761) -- (1.721,0.768) -- (1.735,0.776) -- (1.748,0.783) -- (1.762,0.790) -- (1.775,0.798) -- (1.789,0.805) -- (1.802,0.812) -- (1.816,0.819) -- (1.829,0.827) -- (1.843,0.834) -- (1.856,0.841) -- (1.869,0.848) -- (1.883,0.855) -- (1.895,0.862) -- (1.896,0.863) -- (1.910,0.870) -- (1.923,0.877) -- (1.937,0.884) -- (1.950,0.891) -- (1.964,0.898) -- (1.977,0.905) -- (1.991,0.912) -- (2.004,0.919) -- (2.017,0.926) -- (2.031,0.933) -- (2.044,0.940) -- (2.058,0.947) -- (2.071,0.954) -- (2.085,0.961) -- (2.098,0.968) -- (2.112,0.975) -- (2.125,0.982) -- (2.139,0.988) -- (2.152,0.995) -- (2.165,1.002) -- (2.179,1.009) -- (2.192,1.016) -- (2.206,1.022) -- (2.211,1.025) -- (2.219,1.032) -- (2.233,1.044) -- (2.246,1.055) -- (2.260,1.067) -- (2.273,1.078) -- (2.287,1.090) -- (2.300,1.101) -- (2.313,1.112) -- (2.327,1.124) -- (2.340,1.135) -- (2.354,1.146) -- (2.367,1.158) -- (2.381,1.169) -- (2.394,1.180) -- (2.408,1.191) -- (2.421,1.202) -- (2.435,1.213) -- (2.448,1.224) -- (2.461,1.236) -- (2.475,1.247) -- (2.488,1.258) -- (2.502,1.269) -- (2.515,1.279) -- (2.529,1.290) -- (2.542,1.301) -- (2.556,1.312) -- (2.569,1.323) -- (2.583,1.334) -- (2.596,1.344) -- (2.609,1.355) -- (2.623,1.366) -- (2.636,1.377) -- (2.650,1.387) -- (2.663,1.398) -- (2.677,1.409) -- (2.690,1.419) -- (2.704,1.430) -- (2.717,1.440) -- (2.731,1.451) -- (2.744,1.461) -- (2.757,1.472) -- (2.771,1.482) -- (2.784,1.492) -- (2.798,1.503) -- (2.811,1.513) -- (2.825,1.523) -- (2.838,1.534) -- (2.852,1.544) -- (2.865,1.554) -- (2.879,1.564) -- (2.892,1.574) -- (2.905,1.584) -- (2.919,1.595) -- (2.932,1.605) -- (2.946,1.615) -- (2.947,1.616) -- (2.959,1.625) -- (2.973,1.635) -- (2.986,1.645) -- (3.000,1.655) -- (3.013,1.665) -- (3.027,1.674) -- (3.040,1.684) -- (3.053,1.694) -- (3.067,1.704) -- (3.080,1.714) -- (3.094,1.723) -- (3.107,1.733) -- (3.121,1.743) -- (3.134,1.752) -- (3.148,1.762) -- (3.161,1.772) -- (3.175,1.781) -- (3.188,1.791) -- (3.201,1.800) -- (3.215,1.810) -- (3.228,1.819) -- (3.242,1.829) -- (3.255,1.838) -- (3.263,1.844) -- (3.269,1.848) -- (3.282,1.857) -- (3.296,1.866) -- (3.309,1.876) -- (3.323,1.885) -- (3.336,1.894) -- (3.349,1.903) -- (3.363,1.913) -- (3.376,1.922) -- (3.390,1.931) -- (3.403,1.940) -- (3.417,1.949) -- (3.430,1.958) -- (3.444,1.967) -- (3.457,1.976) -- (3.471,1.985) -- (3.484,1.994) -- (3.497,2.003) -- (3.511,2.012) -- (3.524,2.021) -- (3.538,2.030) -- (3.551,2.039) -- (3.565,2.048) -- (3.578,2.056) -- (3.592,2.065) -- (3.605,2.074) -- (3.619,2.083) -- (3.632,2.091) -- (3.645,2.100) -- (3.659,2.109) -- (3.672,2.117) -- (3.686,2.126) -- (3.699,2.134) -- (3.713,2.143) -- (3.726,2.151) -- (3.740,2.160) -- (3.753,2.168) -- (3.767,2.177) -- (3.780,2.185) -- (3.793,2.194) -- (3.807,2.202) -- (3.820,2.210) -- (3.834,2.219) -- (3.847,2.227) -- (3.861,2.235) -- (3.874,2.243) -- (3.888,2.252) -- (3.901,2.260) -- (3.915,2.268) -- (3.928,2.276) -- (3.941,2.284) -- (3.955,2.292) -- (3.968,2.300) -- (3.982,2.308) -- (3.995,2.316) -- (4.000,2.319) -- (4.009,2.319) -- (4.022,2.318) -- (4.036,2.317) -- (4.049,2.317) -- (4.063,2.316) -- (4.076,2.315) -- (4.089,2.315) -- (4.103,2.314) -- (4.116,2.313) -- (4.130,2.313) -- (4.143,2.312) -- (4.157,2.311) -- (4.170,2.311) -- (4.184,2.310) -- (4.197,2.310) -- (4.211,2.309) -- (4.224,2.308) -- (4.237,2.308) -- (4.251,2.307) -- (4.264,2.306) -- (4.278,2.306) -- (4.291,2.305) -- (4.305,2.304) -- (4.318,2.304) -- (4.332,2.303) -- (4.345,2.303) -- (4.359,2.302) -- (4.372,2.301) -- (4.385,2.301) -- (4.399,2.300) -- (4.412,2.300) -- (4.426,2.299) -- (4.439,2.298) -- (4.453,2.298) -- (4.466,2.297) -- (4.480,2.297) -- (4.493,2.296) -- (4.507,2.295) -- (4.520,2.295) -- (4.533,2.294) -- (4.547,2.294) -- (4.560,2.293) -- (4.574,2.292) -- (4.587,2.292) -- (4.601,2.291) -- (4.614,2.291) -- (4.628,2.290) -- (4.641,2.289) -- (4.655,2.289) -- (4.668,2.288) -- (4.681,2.288) -- (4.695,2.287) -- (4.708,2.287) -- (4.722,2.286) -- (4.735,2.285) -- (4.749,2.285) -- (4.762,2.284) -- (4.776,2.284) -- (4.789,2.283) -- (4.803,2.283) -- (4.816,2.282) -- (4.829,2.281) -- (4.843,2.281) -- (4.856,2.280) -- (4.870,2.280) -- (4.883,2.279) -- (4.897,2.279) -- (4.910,2.278) -- (4.924,2.278) -- (4.937,2.277) -- (4.951,2.277) -- (4.964,2.276) -- (4.977,2.275) -- (4.991,2.275) -- (5.004,2.274) -- (5.018,2.274) -- (5.031,2.273) -- (5.045,2.273) -- (5.058,2.272) -- (5.072,2.272) -- (5.085,2.271) -- (5.099,2.271) -- (5.112,2.270) -- (5.125,2.270) -- (5.139,2.269) -- (5.152,2.269) -- (5.166,2.268) -- (5.179,2.268) -- (5.193,2.267) -- (5.206,2.267) -- (5.220,2.266) -- (5.233,2.266) -- (5.247,2.265) -- (5.260,2.265) -- (5.273,2.264) -- (5.287,2.264) -- (5.300,2.263) -- (5.314,2.263) -- (5.327,2.262) -- (5.341,2.262) -- (5.354,2.261) -- (5.368,2.261) -- (5.381,2.260) -- (5.395,2.260) -- (5.408,2.259) -- (5.421,2.259) -- (5.435,2.258) -- (5.448,2.258) -- (5.462,2.257) -- (5.475,2.257) -- (5.489,2.256) -- (5.502,2.256) -- (5.516,2.255) -- (5.529,2.255) -- (5.543,2.254) -- (5.556,2.254) -- (5.569,2.253) -- (5.583,2.253) -- (5.596,2.252) -- (5.610,2.252) -- (5.623,2.252) -- (5.637,2.251) -- (5.650,2.251) -- (5.664,2.250) -- (5.677,2.250) -- (5.691,2.249) -- (5.704,2.249) -- (5.717,2.248) -- (5.731,2.248) -- (5.744,2.247) -- (5.758,2.247) -- (5.771,2.246) -- (5.785,2.246) -- (5.798,2.246) -- (5.812,2.245) -- (5.825,2.245) -- (5.839,2.244) -- (5.852,2.244) -- (5.865,2.243) -- (5.879,2.243) -- (5.892,2.242) -- (5.906,2.242) -- (5.919,2.242) -- (5.933,2.241) -- (5.946,2.241) -- (5.960,2.240) -- (5.973,2.240) -- (5.987,2.239) -- (6.000,2.239);
\draw[cO, thick, dashed] (0.632,0.236) -- (0.645,0.240) -- (0.658,0.244) -- (0.672,0.248) -- (0.685,0.251) -- (0.699,0.255) -- (0.712,0.259) -- (0.726,0.262) -- (0.739,0.266) -- (0.753,0.270) -- (0.766,0.273) -- (0.780,0.277) -- (0.793,0.281) -- (0.806,0.284) -- (0.820,0.288) -- (0.833,0.291) -- (0.842,0.294) -- (0.847,0.296) -- (0.860,0.301) -- (0.874,0.307) -- (0.887,0.312) -- (0.901,0.317) -- (0.914,0.323) -- (0.928,0.328) -- (0.941,0.333) -- (0.954,0.339) -- (0.968,0.344) -- (0.981,0.349) -- (0.995,0.355) -- (1.008,0.360) -- (1.022,0.365) -- (1.035,0.370) -- (1.049,0.376) -- (1.062,0.381) -- (1.076,0.386) -- (1.089,0.391) -- (1.102,0.397) -- (1.116,0.402) -- (1.129,0.407) -- (1.143,0.412) -- (1.156,0.417) -- (1.158,0.418) -- (1.170,0.422) -- (1.183,0.428) -- (1.197,0.433) -- (1.210,0.438) -- (1.224,0.443) -- (1.237,0.448) -- (1.250,0.453) -- (1.264,0.458) -- (1.277,0.463) -- (1.291,0.468) -- (1.304,0.473) -- (1.318,0.478) -- (1.331,0.483) -- (1.345,0.488) -- (1.358,0.493) -- (1.372,0.498) -- (1.385,0.503) -- (1.398,0.508) -- (1.412,0.513) -- (1.425,0.518) -- (1.439,0.523) -- (1.452,0.528) -- (1.466,0.533) -- (1.479,0.538) -- (1.493,0.543) -- (1.506,0.547) -- (1.520,0.552) -- (1.533,0.557) -- (1.546,0.562) -- (1.560,0.567) -- (1.573,0.572) -- (1.587,0.576) -- (1.600,0.581) -- (1.614,0.586) -- (1.627,0.591) -- (1.641,0.595) -- (1.654,0.600) -- (1.668,0.605) -- (1.681,0.610) -- (1.694,0.614) -- (1.708,0.619) -- (1.721,0.624) -- (1.735,0.628) -- (1.748,0.633) -- (1.762,0.638) -- (1.775,0.642) -- (1.789,0.647) -- (1.802,0.652) -- (1.816,0.656) -- (1.829,0.661) -- (1.843,0.665) -- (1.856,0.670) -- (1.869,0.675) -- (1.883,0.679) -- (1.895,0.683) -- (1.896,0.684) -- (1.910,0.692) -- (1.923,0.699) -- (1.937,0.707) -- (1.950,0.714) -- (1.964,0.722) -- (1.977,0.729) -- (1.991,0.737) -- (2.004,0.744) -- (2.017,0.751) -- (2.031,0.759) -- (2.044,0.766) -- (2.058,0.774) -- (2.071,0.781) -- (2.085,0.788) -- (2.098,0.795) -- (2.112,0.803) -- (2.125,0.810) -- (2.139,0.817) -- (2.152,0.825) -- (2.165,0.832) -- (2.179,0.839) -- (2.192,0.846) -- (2.206,0.853) -- (2.211,0.856) -- (2.219,0.860) -- (2.233,0.868) -- (2.246,0.875) -- (2.260,0.882) -- (2.273,0.889) -- (2.287,0.896) -- (2.300,0.903) -- (2.313,0.910) -- (2.327,0.917) -- (2.340,0.924) -- (2.354,0.931) -- (2.367,0.938) -- (2.381,0.945) -- (2.394,0.952) -- (2.408,0.959) -- (2.421,0.966) -- (2.435,0.973) -- (2.448,0.979) -- (2.461,0.986) -- (2.475,0.993) -- (2.488,1.000) -- (2.502,1.007) -- (2.515,1.013) -- (2.529,1.020) -- (2.542,1.027) -- (2.556,1.034) -- (2.569,1.040) -- (2.583,1.047) -- (2.596,1.054) -- (2.609,1.060) -- (2.623,1.067) -- (2.636,1.074) -- (2.650,1.080) -- (2.663,1.087) -- (2.677,1.094) -- (2.690,1.100) -- (2.704,1.107) -- (2.717,1.113) -- (2.731,1.120) -- (2.744,1.126) -- (2.757,1.133) -- (2.771,1.139) -- (2.784,1.146) -- (2.798,1.152) -- (2.811,1.158) -- (2.825,1.165) -- (2.838,1.171) -- (2.852,1.178) -- (2.865,1.184) -- (2.879,1.190) -- (2.892,1.197) -- (2.905,1.203) -- (2.919,1.209) -- (2.932,1.215) -- (2.946,1.222) -- (2.947,1.222) -- (2.959,1.232) -- (2.973,1.243) -- (2.986,1.254) -- (3.000,1.265) -- (3.013,1.276) -- (3.027,1.287) -- (3.040,1.298) -- (3.053,1.309) -- (3.067,1.320) -- (3.080,1.330) -- (3.094,1.341) -- (3.107,1.352) -- (3.121,1.363) -- (3.134,1.373) -- (3.148,1.384) -- (3.161,1.395) -- (3.175,1.405) -- (3.188,1.416) -- (3.201,1.426) -- (3.215,1.437) -- (3.228,1.447) -- (3.242,1.458) -- (3.255,1.468) -- (3.263,1.474) -- (3.269,1.475) -- (3.282,1.477) -- (3.296,1.479) -- (3.309,1.480) -- (3.323,1.482) -- (3.336,1.484) -- (3.349,1.486) -- (3.363,1.487) -- (3.376,1.489) -- (3.390,1.491) -- (3.403,1.492) -- (3.417,1.494) -- (3.430,1.496) -- (3.444,1.498) -- (3.457,1.499) -- (3.471,1.501) -- (3.484,1.503) -- (3.497,1.504) -- (3.511,1.506) -- (3.524,1.508) -- (3.538,1.509) -- (3.551,1.511) -- (3.565,1.513) -- (3.578,1.514) -- (3.592,1.516) -- (3.605,1.517) -- (3.619,1.519) -- (3.632,1.521) -- (3.645,1.522) -- (3.659,1.524) -- (3.672,1.526) -- (3.686,1.527) -- (3.699,1.529) -- (3.713,1.530) -- (3.726,1.532) -- (3.740,1.534) -- (3.753,1.535) -- (3.767,1.537) -- (3.780,1.538) -- (3.793,1.540) -- (3.807,1.542) -- (3.820,1.543) -- (3.834,1.545) -- (3.847,1.546) -- (3.861,1.548) -- (3.874,1.549) -- (3.888,1.551) -- (3.901,1.552) -- (3.915,1.554) -- (3.928,1.555) -- (3.941,1.557) -- (3.955,1.559) -- (3.968,1.560) -- (3.982,1.562) -- (3.995,1.563) -- (4.000,1.564) -- (4.009,1.565) -- (4.022,1.566) -- (4.036,1.568) -- (4.049,1.569) -- (4.063,1.571) -- (4.076,1.572) -- (4.089,1.574) -- (4.103,1.575) -- (4.116,1.577) -- (4.130,1.578) -- (4.143,1.579) -- (4.157,1.581) -- (4.170,1.582) -- (4.184,1.584) -- (4.197,1.585) -- (4.211,1.587) -- (4.224,1.588) -- (4.237,1.590) -- (4.251,1.591) -- (4.264,1.593) -- (4.278,1.594) -- (4.291,1.595) -- (4.305,1.597) -- (4.318,1.598) -- (4.332,1.600) -- (4.345,1.601) -- (4.359,1.602) -- (4.372,1.604) -- (4.385,1.605) -- (4.399,1.607) -- (4.412,1.608) -- (4.426,1.609) -- (4.439,1.611) -- (4.453,1.612) -- (4.466,1.614) -- (4.480,1.615) -- (4.493,1.616) -- (4.507,1.618) -- (4.520,1.619) -- (4.533,1.620) -- (4.547,1.622) -- (4.560,1.623) -- (4.574,1.624) -- (4.587,1.626) -- (4.601,1.627) -- (4.614,1.628) -- (4.628,1.630) -- (4.641,1.631) -- (4.655,1.632) -- (4.668,1.634) -- (4.681,1.635) -- (4.695,1.636) -- (4.708,1.638) -- (4.722,1.639) -- (4.735,1.640) -- (4.749,1.642) -- (4.762,1.643) -- (4.776,1.644) -- (4.789,1.645) -- (4.803,1.647) -- (4.816,1.648) -- (4.829,1.649) -- (4.843,1.651) -- (4.856,1.652) -- (4.870,1.653) -- (4.883,1.654) -- (4.897,1.656) -- (4.910,1.657) -- (4.924,1.658) -- (4.937,1.659) -- (4.951,1.661) -- (4.964,1.662) -- (4.977,1.663) -- (4.991,1.664) -- (5.004,1.666) -- (5.018,1.667) -- (5.031,1.668) -- (5.045,1.669) -- (5.058,1.670) -- (5.072,1.672) -- (5.085,1.673) -- (5.099,1.674) -- (5.112,1.675) -- (5.125,1.677) -- (5.139,1.678) -- (5.152,1.679) -- (5.166,1.680) -- (5.179,1.681) -- (5.193,1.682) -- (5.206,1.684) -- (5.220,1.685) -- (5.233,1.686) -- (5.247,1.687) -- (5.260,1.688) -- (5.273,1.690) -- (5.287,1.691) -- (5.300,1.692) -- (5.314,1.693) -- (5.327,1.694) -- (5.341,1.695) -- (5.354,1.696) -- (5.368,1.698) -- (5.381,1.699) -- (5.395,1.700) -- (5.408,1.701) -- (5.421,1.702) -- (5.435,1.703) -- (5.448,1.704) -- (5.462,1.705) -- (5.475,1.707) -- (5.489,1.708) -- (5.502,1.709) -- (5.516,1.710) -- (5.529,1.711) -- (5.543,1.712) -- (5.556,1.713) -- (5.569,1.714) -- (5.583,1.715) -- (5.596,1.717) -- (5.610,1.718) -- (5.623,1.719) -- (5.637,1.720) -- (5.650,1.721) -- (5.664,1.722) -- (5.677,1.723) -- (5.691,1.724) -- (5.704,1.725) -- (5.717,1.726) -- (5.731,1.727) -- (5.744,1.728) -- (5.758,1.729) -- (5.771,1.730) -- (5.785,1.731) -- (5.798,1.733) -- (5.812,1.734) -- (5.825,1.735) -- (5.839,1.736) -- (5.852,1.737) -- (5.865,1.738) -- (5.879,1.739) -- (5.892,1.740) -- (5.906,1.741) -- (5.919,1.742) -- (5.933,1.743) -- (5.946,1.744) -- (5.960,1.745) -- (5.973,1.746) -- (5.987,1.747) -- (6.000,1.748);
\node[cB, anchor=south east] at (3.895,2.256) {$v_i^{+}$};
\node[cO, anchor=north west] at (2.947,1.222) {$v_i^{-}$};
\fill (0.632,0.236) circle (1.2pt) node[left] {$v_{k,i}$};
\draw[densely dotted] (0.000,2.096) -- (7.950,2.096) node[right] {$v_i^{\star}$};
\draw[densely dashed] (4.000,0) -- (4.000,5.100);
\node[below] at (4.000,0) {$T_k$};
\node[below] at (0.632,0) {$t_k$};
\draw[densely dashed] (0.632,0) -- (0.632,5.100);
\draw[decorate, decoration={brace, amplitude=3pt, mirror}] (0.632,-0.42) -- node[below=2pt] {window: slice boxes $\mathcal{B}_{k,r}$} (4.000,-0.42);
\draw[->] (6.750,0) -- (8.050,0) node[right] {$\psi_i$};
\draw[->] (6.750,0) -- (6.750,2.750);
\node[anchor=south] at (7.325,2.800) {(c)};
\draw[thick] (6.867,0.000) -- (6.878,0.013) -- (6.890,0.026) -- (6.901,0.039) -- (6.912,0.052) -- (6.923,0.065) -- (6.934,0.078) -- (6.945,0.091) -- (6.956,0.105) -- (6.967,0.118) -- (6.978,0.131) -- (6.989,0.144) -- (7.000,0.157) -- (7.011,0.170) -- (7.022,0.183) -- (7.032,0.196) -- (7.043,0.209) -- (7.054,0.222) -- (7.064,0.235) -- (7.075,0.248) -- (7.085,0.261) -- (7.096,0.274) -- (7.106,0.287) -- (7.116,0.301) -- (7.127,0.314) -- (7.137,0.327) -- (7.147,0.340) -- (7.157,0.353) -- (7.167,0.366) -- (7.177,0.379) -- (7.187,0.392) -- (7.197,0.405) -- (7.207,0.418) -- (7.217,0.431) -- (7.227,0.444) -- (7.237,0.457) -- (7.246,0.470) -- (7.256,0.483) -- (7.265,0.496) -- (7.275,0.510) -- (7.284,0.523) -- (7.294,0.536) -- (7.303,0.549) -- (7.312,0.562) -- (7.322,0.575) -- (7.331,0.588) -- (7.340,0.601) -- (7.349,0.614) -- (7.358,0.627) -- (7.367,0.640) -- (7.376,0.653) -- (7.385,0.666) -- (7.393,0.679) -- (7.402,0.692) -- (7.411,0.706) -- (7.419,0.719) -- (7.428,0.732) -- (7.436,0.745) -- (7.445,0.758) -- (7.453,0.771) -- (7.461,0.784) -- (7.469,0.797) -- (7.477,0.810) -- (7.485,0.823) -- (7.493,0.836) -- (7.501,0.849) -- (7.509,0.862) -- (7.517,0.875) -- (7.525,0.888) -- (7.532,0.902) -- (7.540,0.915) -- (7.547,0.928) -- (7.555,0.941) -- (7.562,0.954) -- (7.570,0.967) -- (7.577,0.980) -- (7.584,0.993) -- (7.591,1.006) -- (7.598,1.019) -- (7.605,1.032) -- (7.612,1.045) -- (7.619,1.058) -- (7.626,1.071) -- (7.632,1.084) -- (7.639,1.097) -- (7.645,1.111) -- (7.652,1.124) -- (7.658,1.137) -- (7.664,1.150) -- (7.671,1.163) -- (7.677,1.176) -- (7.683,1.189) -- (7.689,1.202) -- (7.695,1.215) -- (7.701,1.228) -- (7.706,1.241) -- (7.712,1.254) -- (7.718,1.267) -- (7.723,1.280) -- (7.729,1.293) -- (7.734,1.307) -- (7.739,1.320) -- (7.745,1.333) -- (7.750,1.346) -- (7.755,1.359) -- (7.760,1.372) -- (7.765,1.385) -- (7.769,1.398) -- (7.774,1.411) -- (7.779,1.424) -- (7.783,1.437) -- (7.788,1.450) -- (7.792,1.463) -- (7.797,1.476) -- (7.801,1.489) -- (7.805,1.503) -- (7.809,1.516) -- (7.813,1.529) -- (7.817,1.542) -- (7.821,1.555) -- (7.824,1.568) -- (7.828,1.581) -- (7.832,1.594) -- (7.835,1.607) -- (7.838,1.620) -- (7.842,1.633) -- (7.845,1.646) -- (7.848,1.659) -- (7.851,1.672) -- (7.854,1.685) -- (7.857,1.698) -- (7.860,1.712) -- (7.862,1.725) -- (7.865,1.738) -- (7.867,1.751) -- (7.870,1.764) -- (7.872,1.777) -- (7.874,1.790) -- (7.876,1.803) -- (7.878,1.816) -- (7.880,1.829) -- (7.882,1.842) -- (7.884,1.855) -- (7.886,1.868) -- (7.887,1.881) -- (7.889,1.894) -- (7.890,1.908) -- (7.891,1.921) -- (7.893,1.934) -- (7.894,1.947) -- (7.895,1.960) -- (7.896,1.973) -- (7.897,1.986) -- (7.897,1.999) -- (7.898,2.012) -- (7.899,2.025) -- (7.899,2.038) -- (7.899,2.051) -- (7.900,2.064) -- (7.900,2.077) -- (7.900,2.090) -- (7.900,2.104) -- (7.900,2.117) -- (7.900,2.130) -- (7.899,2.143) -- (7.899,2.156) -- (7.899,2.169) -- (7.898,2.182) -- (7.897,2.195) -- (7.896,2.208) -- (7.896,2.221) -- (7.895,2.234) -- (7.894,2.247) -- (7.892,2.260) -- (7.891,2.273) -- (7.890,2.286) -- (7.888,2.299) -- (7.887,2.313) -- (7.885,2.326) -- (7.883,2.339) -- (7.881,2.352) -- (7.880,2.365) -- (7.877,2.378) -- (7.875,2.391) -- (7.873,2.404) -- (7.871,2.417) -- (7.868,2.430) -- (7.866,2.443) -- (7.863,2.456) -- (7.860,2.469) -- (7.858,2.482) -- (7.855,2.495) -- (7.852,2.509) -- (7.848,2.522) -- (7.845,2.535) -- (7.842,2.548) -- (7.838,2.561) -- (7.835,2.574) -- (7.831,2.587) -- (7.827,2.600);
\fill[cB!10] (6.750,1.474) rectangle (7.900,2.319);
\draw[thick] (6.867,0.000) -- (6.878,0.013) -- (6.890,0.026) -- (6.901,0.039) -- (6.912,0.052) -- (6.923,0.065) -- (6.934,0.078) -- (6.945,0.091) -- (6.956,0.105) -- (6.967,0.118) -- (6.978,0.131) -- (6.989,0.144) -- (7.000,0.157) -- (7.011,0.170) -- (7.022,0.183) -- (7.032,0.196) -- (7.043,0.209) -- (7.054,0.222) -- (7.064,0.235) -- (7.075,0.248) -- (7.085,0.261) -- (7.096,0.274) -- (7.106,0.287) -- (7.116,0.301) -- (7.127,0.314) -- (7.137,0.327) -- (7.147,0.340) -- (7.157,0.353) -- (7.167,0.366) -- (7.177,0.379) -- (7.187,0.392) -- (7.197,0.405) -- (7.207,0.418) -- (7.217,0.431) -- (7.227,0.444) -- (7.237,0.457) -- (7.246,0.470) -- (7.256,0.483) -- (7.265,0.496) -- (7.275,0.510) -- (7.284,0.523) -- (7.294,0.536) -- (7.303,0.549) -- (7.312,0.562) -- (7.322,0.575) -- (7.331,0.588) -- (7.340,0.601) -- (7.349,0.614) -- (7.358,0.627) -- (7.367,0.640) -- (7.376,0.653) -- (7.385,0.666) -- (7.393,0.679) -- (7.402,0.692) -- (7.411,0.706) -- (7.419,0.719) -- (7.428,0.732) -- (7.436,0.745) -- (7.445,0.758) -- (7.453,0.771) -- (7.461,0.784) -- (7.469,0.797) -- (7.477,0.810) -- (7.485,0.823) -- (7.493,0.836) -- (7.501,0.849) -- (7.509,0.862) -- (7.517,0.875) -- (7.525,0.888) -- (7.532,0.902) -- (7.540,0.915) -- (7.547,0.928) -- (7.555,0.941) -- (7.562,0.954) -- (7.570,0.967) -- (7.577,0.980) -- (7.584,0.993) -- (7.591,1.006) -- (7.598,1.019) -- (7.605,1.032) -- (7.612,1.045) -- (7.619,1.058) -- (7.626,1.071) -- (7.632,1.084) -- (7.639,1.097) -- (7.645,1.111) -- (7.652,1.124) -- (7.658,1.137) -- (7.664,1.150) -- (7.671,1.163) -- (7.677,1.176) -- (7.683,1.189) -- (7.689,1.202) -- (7.695,1.215) -- (7.701,1.228) -- (7.706,1.241) -- (7.712,1.254) -- (7.718,1.267) -- (7.723,1.280) -- (7.729,1.293) -- (7.734,1.307) -- (7.739,1.320) -- (7.745,1.333) -- (7.750,1.346) -- (7.755,1.359) -- (7.760,1.372) -- (7.765,1.385) -- (7.769,1.398) -- (7.774,1.411) -- (7.779,1.424) -- (7.783,1.437) -- (7.788,1.450) -- (7.792,1.463) -- (7.797,1.476) -- (7.801,1.489) -- (7.805,1.503) -- (7.809,1.516) -- (7.813,1.529) -- (7.817,1.542) -- (7.821,1.555) -- (7.824,1.568) -- (7.828,1.581) -- (7.832,1.594) -- (7.835,1.607) -- (7.838,1.620) -- (7.842,1.633) -- (7.845,1.646) -- (7.848,1.659) -- (7.851,1.672) -- (7.854,1.685) -- (7.857,1.698) -- (7.860,1.712) -- (7.862,1.725) -- (7.865,1.738) -- (7.867,1.751) -- (7.870,1.764) -- (7.872,1.777) -- (7.874,1.790) -- (7.876,1.803) -- (7.878,1.816) -- (7.880,1.829) -- (7.882,1.842) -- (7.884,1.855) -- (7.886,1.868) -- (7.887,1.881) -- (7.889,1.894) -- (7.890,1.908) -- (7.891,1.921) -- (7.893,1.934) -- (7.894,1.947) -- (7.895,1.960) -- (7.896,1.973) -- (7.897,1.986) -- (7.897,1.999) -- (7.898,2.012) -- (7.899,2.025) -- (7.899,2.038) -- (7.899,2.051) -- (7.900,2.064) -- (7.900,2.077) -- (7.900,2.090) -- (7.900,2.104) -- (7.900,2.117) -- (7.900,2.130) -- (7.899,2.143) -- (7.899,2.156) -- (7.899,2.169) -- (7.898,2.182) -- (7.897,2.195) -- (7.896,2.208) -- (7.896,2.221) -- (7.895,2.234) -- (7.894,2.247) -- (7.892,2.260) -- (7.891,2.273) -- (7.890,2.286) -- (7.888,2.299) -- (7.887,2.313) -- (7.885,2.326) -- (7.883,2.339) -- (7.881,2.352) -- (7.880,2.365) -- (7.877,2.378) -- (7.875,2.391) -- (7.873,2.404) -- (7.871,2.417) -- (7.868,2.430) -- (7.866,2.443) -- (7.863,2.456) -- (7.860,2.469) -- (7.858,2.482) -- (7.855,2.495) -- (7.852,2.509) -- (7.848,2.522) -- (7.845,2.535) -- (7.842,2.548) -- (7.838,2.561) -- (7.835,2.574) -- (7.831,2.587) -- (7.827,2.600);
\draw[cB, densely dotted] (6.750,1.474) -- (7.796,1.474);
\fill[cB] (7.796,1.474) circle (1.2pt);
\draw[cB, densely dotted] (6.750,2.319) -- (7.886,2.319);
\fill[cB] (7.886,2.319) circle (1.2pt);
\draw[cB, thick] (7.796,0) -- (7.796,1.474);
\node[below, cB] at (7.796,0) {$\underline{\psi}_i$};
\draw (6.830,-0.05) -- (6.880,0.05) (6.880,-0.05) -- (6.930,0.05);
\end{tikzpicture}


==> figures/fig_delay_map.tex <==
% Generated by code/scripts/make_pgfplots.py from results/E2_delay_jitter.json. Do not edit by hand.
\definecolor{cB1}{RGB}{235,104,52}
\definecolor{cB1p}{RGB}{27,175,122}
\definecolor{cB3}{RGB}{237,161,0}
\definecolor{cB4}{RGB}{232,123,164}
\definecolor{cB4g}{RGB}{0,131,0}
\definecolor{cB4l}{RGB}{118,68,160}
\definecolor{cP}{RGB}{42,120,214}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.25cm},
  width=0.335\textwidth, height=3.0cm, xmode=log, log basis x=10,
  xtick={2,5,10,20,40}, xticklabels={2,5,10,20,40}, minor xtick={}, xmin=1.7, xmax=47,
  xlabel={Nominal delay (ms)}, label style={font=\footnotesize}, tick label style={font=\scriptsize},
  title style={font=\footnotesize, yshift=-0.8ex}, every axis plot/.append style={line width=0.8pt, mark size=1.4pt},
  legend columns=7, legend style={font=\scriptsize, draw=none, column sep=0.6em,
    at={(1.85,1.40)}, anchor=south}]
\nextgroupplot[title={(a) certifiable mission}, ylabel={min.\ of $h$}]
\addplot[color=cB1, dashed, mark=square*, mark options={solid, fill=cB1}] coordinates {(2,0.153828) (5,0.142834) (10,0.122362) (20,0.0699348) (40,-0.178954)};
\addlegendentry{RB filter}
\addplot[color=cB1p, dashdotted, mark=triangle*, mark options={solid, fill=cB1p}] coordinates {(2,0.161182) (5,0.161208) (10,0.160521) (20,0.159901) (40,0.160292)};
\addlegendentry{Pred}
\addplot[color=cB3, dotted, mark=triangle*, mark options={solid, fill=cB3}] coordinates {(2,0.276081) (5,0.242039) (10,0.189436) (20,0.129772) (40,-0.186651)};
\addlegendentry{SD-Lip}
\addplot[color=cB4, dash pattern=on 3pt off 1pt on 1pt off 1pt, mark=diamond*, mark options={solid, fill=cB4}] coordinates {(2,0.489793) (5,0.501995) (10,0.487068) (20,0.478021) (40,0.481025)};
\addlegendentry{Pred-Lip}
\addplot[color=cB4g, densely dotted, mark=x, mark options={solid, fill=cB4g}] coordinates {(2,0.725157) (5,0.725157) (10,0.725157) (20,0.725157) (40,0.725157)};
\addlegendentry{Pred-Lip-G}
\addplot[color=cB4l, loosely dashed, mark=pentagon*, mark options={solid, fill=cB4l}] coordinates {(2,0.202386) (5,0.213571) (10,0.228698) (20,0.270078) (40,0.4635)};
\addlegendentry{Pred-Lip-Loc}
\addplot[color=cP, solid, mark=*, mark options={solid, fill=cP}] coordinates {(2,0.161182) (5,0.161208) (10,0.160521) (20,0.159901) (40,0.160292)};
\addlegendentry{Alg.~1}
\addplot[black, line width=0.5pt, forget plot, mark=none] coordinates {(1.7,0) (47,0)};
\nextgroupplot[title={(b) readiness-priority mission}, ylabel={min.\ of $h$}]
\addplot[color=cB1, dashed, mark=square*, mark options={solid, fill=cB1}] coordinates {(2,0.0212138) (5,-0.011778) (10,-0.0758365) (20,-0.216954) (40,-0.623513)};
\addplot[color=cB1p, dashdotted, mark=triangle*, mark options={solid, fill=cB1p}] coordinates {(2,0.0256117) (5,0.0334426) (10,0.0277458) (20,0.0247134) (40,0.0154008)};
\addplot[color=cB3, dotted, mark=triangle*, mark options={solid, fill=cB3}] coordinates {(2,0.251944) (5,0.213528) (10,0.140892) (20,0.0124894) (40,-0.450681)};
\addplot[color=cB4, dash pattern=on 3pt off 1pt on 1pt off 1pt, mark=diamond*, mark options={solid, fill=cB4}] coordinates {(2,0.487613) (5,0.496624) (10,0.474581) (20,0.481446) (40,0.47112)};
\addplot[color=cB4g, densely dotted, mark=x, mark options={solid, fill=cB4g}] coordinates {(2,0.740148) (5,0.740148) (10,0.740148) (20,0.740148) (40,0.740148)};
\addplot[color=cB4l, loosely dashed, mark=pentagon*, mark options={solid, fill=cB4l}] coordinates {(2,0.15646) (5,0.17818) (10,0.195248) (20,0.270596) (40,0.454869)};
\addplot[color=cP, solid, mark=*, mark options={solid, fill=cP}] coordinates {(2,0.0539477) (5,0.0796662) (10,0.119818) (20,0.180444) (40,0.248908)};
\addplot[black, line width=0.5pt, forget plot, mark=none] coordinates {(1.7,0) (47,0)};
\nextgroupplot[title={(c) readiness-priority mission}, ylabel={RMS wrench error}, ymode=log]
\addplot[color=cB1, dashed, mark=square*, mark options={solid, fill=cB1}] coordinates {(2,0.0156164) (5,0.0150502) (10,0.016584) (20,0.0260306) (40,0.0601135)};
\addplot[color=cB1p, dashdotted, mark=triangle*, mark options={solid, fill=cB1p}] coordinates {(2,0.0159446) (5,0.0162448) (10,0.0164559) (20,0.0177942) (40,0.0236567)};
\addplot[color=cB3, dotted, mark=triangle*, mark options={solid, fill=cB3}] coordinates {(2,0.0294875) (5,0.0277574) (10,0.0266798) (20,0.0319624) (40,0.0698273)};
\addplot[color=cB4, dash pattern=on 3pt off 1pt on 1pt off 1pt, mark=diamond*, mark options={solid, fill=cB4}] coordinates {(2,0.0515482) (5,0.0526267) (10,0.0522718) (20,0.0531635) (40,0.0559933)};
\addplot[color=cB4g, densely dotted, mark=x, mark options={solid, fill=cB4g}] coordinates {(2,0.352439) (5,0.412339) (10,0.371594) (20,0.378604) (40,0.387039)};
\addplot[color=cB4l, loosely dashed, mark=pentagon*, mark options={solid, fill=cB4l}] coordinates {(2,0.0227408) (5,0.0239431) (10,0.0254944) (20,0.0311075) (40,0.0583278)};
\addplot[color=cP, solid, mark=*, mark options={solid, fill=cP}] coordinates {(2,0.01666) (5,0.0184534) (10,0.0209697) (20,0.0272158) (40,0.0378221)};
\end{groupplot}
\end{tikzpicture}

